Geometric Function Atlas: certified computing for geometric function theory in Python

We describe geometric-function-atlas, our open-source Python package for the sharp extremal problems of geometric function theory. We organise it around a catalogue of thirty-nine Ma--Minda starlike generators. From this catalogue we compute exact Taylor coefficients, closed-form Fekete--Szeg\H{o} constants, exact coefficients of the Ma--Minda extremal function, and admissibility screens. Our verifier answers membership questions for normalised polynomials at three levels of evidence: a floating-point grid screen, an exact sufficient condition decided in rational arithmetic, and a certified interval enclosure at the worst screened point. Every answer names the level at which we obtained it. We ship a checksummed artifact snapshot with three hundred and six coefficient certificates and seven hundred and two directed inclusion radii. Eight reviewed radius lanes carry certificates whose proof chains we replay symbolically, and we re-execute every coefficient certificate through our exact Schur-parameter machinery on request. We emit all results through one versioned envelope that records the method, the evidence status, the assumptions, and the artifact identifiers. Two optional laboratories apply the same discipline to cryptographic S-box metrics and to image-quality metrics. We present our design, state as propositions what each tier establishes, follow one radius lane from screen to replayed certificate, report measured timings, and place our package among symbolic-algebra, rigorous-numerics, and mathematical-database software. We release geometric-function-atlas under the MIT licence on the Python Package Index and at https://github.com/Prasanna28Devadiga/geometric-function-atlas.

==> figures/exponential-domain.tikz <==
\begin{tikzpicture}
  % conformal grid: image of the disk under the displayed polynomial
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.129,0.000) (-1.118,0.000) (-1.107,0.000) (-1.096,0.000) (-1.085,0.000) (-1.073,0.000) (-1.062,0.000) (-1.050,0.000) (-1.038,0.000) (-1.026,0.000) (-1.013,0.000) (-1.001,0.000) (-0.988,0.000) (-0.975,0.000) (-0.962,0.000) (-0.949,0.000) (-0.935,0.000) (-0.921,0.000) (-0.907,0.000) (-0.893,0.000) (-0.879,0.000) (-0.864,0.000) (-0.849,0.000) (-0.834,0.000) (-0.819,0.000) (-0.803,0.000) (-0.787,0.000) (-0.771,0.000) (-0.755,0.000) (-0.739,0.000) (-0.722,0.000) (-0.705,0.000) (-0.688,0.000) (-0.670,0.000) (-0.653,0.000) (-0.634,0.000) (-0.616,0.000) (-0.598,0.000) (-0.579,0.000) (-0.560,0.000) (-0.540,0.000) (-0.521,0.000) (-0.501,0.000) (-0.481,0.000) (-0.460,0.000) (-0.439,0.000) (-0.418,0.000) (-0.397,0.000) (-0.375,0.000) (-0.353,0.000) (-0.331,0.000) (-0.309,0.000) (-0.286,0.000) (-0.262,0.000) (-0.239,0.000) (-0.215,0.000) (-0.191,0.000) (-0.166,0.000) (-0.141,0.000) (-0.116,0.000) (-0.090,0.000) (-0.065,0.000) (-0.038,0.000) (-0.012,0.000) (0.015,0.000) (0.043,0.000) (0.071,0.000) (0.099,0.000) (0.127,0.000) (0.156,0.000) (0.185,0.000) (0.215,0.000) (0.245,0.000) (0.275,0.000) (0.306,0.000) (0.338,0.000) (0.369,0.000) (0.401,0.000) (0.434,0.000) (0.467,0.000) (0.500,0.000) (0.534,0.000) (0.569,0.000) (0.603,0.000) (0.638,0.000) (0.674,0.000) (0.710,0.000) (0.747,0.000) (0.784,0.000) (0.821,0.000) (0.860,0.000) (0.898,0.000) (0.937,0.000) (0.977,0.000) (1.017,0.000) (1.057,0.000) (1.098,0.000) (1.140,0.000) (1.182,0.000) (1.225,0.000) (1.268,0.000) (1.312,0.000) (1.356,0.000) (1.401,0.000) (1.446,0.000) (1.492,0.000) (1.539,0.000) (1.586,0.000) (1.634,0.000) (1.682,0.000) (1.731,0.000) (1.781,0.000) (1.831,0.000) (1.882,0.000) (1.933,0.000) (1.986,0.000) (2.038,0.000) (2.092,0.000) (2.146,0.000) (2.201,0.000)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.130,0.005) (-1.121,0.011) (-1.112,0.016) (-1.102,0.022) (-1.093,0.028) (-1.083,0.034) (-1.074,0.040) (-1.064,0.047) (-1.054,0.053) (-1.044,0.060) (-1.034,0.067) (-1.024,0.074) (-1.014,0.081) (-1.004,0.089) (-0.994,0.096) (-0.983,0.104) (-0.973,0.112) (-0.962,0.120) (-0.952,0.128) (-0.941,0.137) (-0.930,0.146) (-0.920,0.155) (-0.909,0.164) (-0.898,0.173) (-0.886,0.183) (-0.875,0.192) (-0.864,0.202) (-0.853,0.212) (-0.841,0.223) (-0.830,0.233) (-0.818,0.244) (-0.806,0.255) (-0.795,0.266) (-0.783,0.278) (-0.771,0.290) (-0.759,0.301) (-0.747,0.314) (-0.735,0.326) (-0.723,0.339) (-0.710,0.352) (-0.698,0.365) (-0.686,0.378) (-0.673,0.392) (-0.661,0.406) (-0.648,0.420) (-0.635,0.434) (-0.622,0.449) (-0.610,0.464) (-0.597,0.479) (-0.584,0.495) (-0.571,0.511) (-0.558,0.527) (-0.544,0.543) (-0.531,0.560) (-0.518,0.577) (-0.504,0.594) (-0.491,0.611) (-0.478,0.629) (-0.464,0.647) (-0.450,0.666) (-0.437,0.685) (-0.423,0.704) (-0.409,0.723) (-0.395,0.743) (-0.382,0.763) (-0.368,0.783) (-0.354,0.804) (-0.340,0.825) (-0.326,0.847) (-0.311,0.868) (-0.297,0.890) (-0.283,0.913) (-0.269,0.936) (-0.255,0.959) (-0.240,0.982) (-0.226,1.006) (-0.212,1.031) (-0.197,1.055) (-0.183,1.080) (-0.168,1.106) (-0.154,1.132) (-0.139,1.158) (-0.125,1.184) (-0.110,1.211) (-0.095,1.239) (-0.081,1.266) (-0.066,1.295) (-0.052,1.323) (-0.037,1.352) (-0.022,1.382) (-0.008,1.412) (0.007,1.442) (0.022,1.473) (0.036,1.504) (0.051,1.536) (0.066,1.568) (0.080,1.600) (0.095,1.633) (0.110,1.667) (0.124,1.701) (0.139,1.735) (0.154,1.770) (0.168,1.806) (0.183,1.842) (0.197,1.878) (0.212,1.915) (0.226,1.952) (0.241,1.990) (0.255,2.028) (0.269,2.067) (0.284,2.107) (0.298,2.147) (0.312,2.187) (0.326,2.228) (0.340,2.270) (0.354,2.312) (0.368,2.355) (0.382,2.398) (0.396,2.441) (0.410,2.486)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.134,0.009) (-1.129,0.018) (-1.124,0.028) (-1.119,0.037) (-1.114,0.047) (-1.109,0.057) (-1.105,0.067) (-1.100,0.077) (-1.096,0.087) (-1.091,0.098) (-1.087,0.108) (-1.083,0.119) (-1.079,0.130) (-1.075,0.141) (-1.072,0.152) (-1.068,0.164) (-1.064,0.175) (-1.061,0.187) (-1.058,0.198) (-1.055,0.210) (-1.052,0.222) (-1.049,0.235) (-1.046,0.247) (-1.043,0.259) (-1.041,0.272) (-1.038,0.285) (-1.036,0.298) (-1.034,0.311) (-1.032,0.324) (-1.031,0.337) (-1.029,0.351) (-1.027,0.364) (-1.026,0.378) (-1.025,0.392) (-1.024,0.406) (-1.023,0.420) (-1.023,0.434) (-1.022,0.449) (-1.022,0.463) (-1.022,0.478) (-1.022,0.493) (-1.022,0.507) (-1.022,0.523) (-1.023,0.538) (-1.024,0.553) (-1.025,0.568) (-1.026,0.584) (-1.027,0.600) (-1.029,0.615) (-1.031,0.631) (-1.033,0.647) (-1.035,0.664) (-1.037,0.680) (-1.040,0.696) (-1.043,0.713) (-1.046,0.729) (-1.049,0.746) (-1.052,0.763) (-1.056,0.780) (-1.060,0.797) (-1.064,0.814) (-1.068,0.831) (-1.073,0.849) (-1.078,0.866) (-1.083,0.884) (-1.088,0.901) (-1.093,0.919) (-1.099,0.937) (-1.105,0.955) (-1.111,0.973) (-1.118,0.991) (-1.125,1.009) (-1.132,1.027) (-1.139,1.046) (-1.146,1.064) (-1.154,1.083) (-1.162,1.101) (-1.170,1.120) (-1.179,1.139) (-1.188,1.157) (-1.197,1.176) (-1.206,1.195) (-1.216,1.214) (-1.226,1.233) (-1.236,1.252) (-1.247,1.272) (-1.258,1.291) (-1.269,1.310) (-1.280,1.330) (-1.292,1.349) (-1.304,1.368) (-1.316,1.388) (-1.329,1.407) (-1.342,1.427) (-1.355,1.447) (-1.369,1.466) (-1.383,1.486) (-1.397,1.505) (-1.411,1.525) (-1.426,1.545) (-1.441,1.565) (-1.457,1.584) (-1.472,1.604) (-1.488,1.624) (-1.505,1.644) (-1.522,1.663) (-1.539,1.683) (-1.556,1.703) (-1.574,1.723) (-1.592,1.743) (-1.611,1.762) (-1.629,1.782) (-1.649,1.802) (-1.668,1.821) (-1.688,1.841) (-1.708,1.861) (-1.729,1.880) (-1.750,1.900) (-1.771,1.919) (-1.793,1.939)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.139,0.010) (-1.139,0.021) (-1.140,0.031) (-1.140,0.042) (-1.141,0.052) (-1.142,0.063) (-1.143,0.073) (-1.145,0.083) (-1.146,0.094) (-1.148,0.104) (-1.149,0.114) (-1.151,0.125) (-1.153,0.135) (-1.156,0.145) (-1.158,0.156) (-1.161,0.166) (-1.164,0.176) (-1.167,0.186) (-1.170,0.196) (-1.173,0.206) (-1.176,0.216) (-1.180,0.226) (-1.184,0.236) (-1.188,0.246) (-1.192,0.256) (-1.196,0.265) (-1.201,0.275) (-1.205,0.285) (-1.210,0.294) (-1.215,0.304) (-1.220,0.313) (-1.225,0.323) (-1.231,0.332) (-1.236,0.342) (-1.242,0.351) (-1.248,0.360) (-1.254,0.369) (-1.260,0.378) (-1.267,0.387) (-1.273,0.396) (-1.280,0.404) (-1.287,0.413) (-1.294,0.422) (-1.301,0.430) (-1.308,0.439) (-1.315,0.447) (-1.323,0.455) (-1.331,0.463) (-1.338,0.471) (-1.346,0.479) (-1.355,0.487) (-1.363,0.495) (-1.371,0.503) (-1.380,0.510) (-1.389,0.518) (-1.397,0.525) (-1.406,0.532) (-1.415,0.539) (-1.425,0.546) (-1.434,0.553) (-1.444,0.560) (-1.453,0.566) (-1.463,0.573) (-1.473,0.579) (-1.483,0.586) (-1.493,0.592) (-1.503,0.598) (-1.514,0.604) (-1.524,0.609) (-1.535,0.615) (-1.545,0.620) (-1.556,0.626) (-1.567,0.631) (-1.578,0.636) (-1.589,0.641) (-1.601,0.646) (-1.612,0.650) (-1.624,0.655) (-1.635,0.659) (-1.647,0.664) (-1.659,0.668) (-1.671,0.672) (-1.683,0.675) (-1.695,0.679) (-1.707,0.682) (-1.719,0.686) (-1.732,0.689) (-1.744,0.692) (-1.757,0.695) (-1.769,0.697) (-1.782,0.700) (-1.795,0.702) (-1.808,0.704) (-1.821,0.706) (-1.834,0.708) (-1.847,0.710) (-1.860,0.712) (-1.874,0.713) (-1.887,0.714) (-1.900,0.715) (-1.914,0.716) (-1.927,0.717) (-1.941,0.717) (-1.955,0.717) (-1.968,0.718) (-1.982,0.718) (-1.996,0.717) (-2.010,0.717) (-2.024,0.716) (-2.038,0.716) (-2.052,0.715) (-2.066,0.714) (-2.080,0.712) (-2.094,0.711) (-2.109,0.709) (-2.123,0.707) (-2.137,0.705) (-2.151,0.703) (-2.166,0.701) (-2.180,0.698)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.144,0.009) (-1.150,0.018) (-1.155,0.026) (-1.161,0.035) (-1.166,0.043) (-1.172,0.052) (-1.178,0.060) (-1.183,0.068) (-1.189,0.075) (-1.195,0.083) (-1.201,0.091) (-1.207,0.098) (-1.213,0.105) (-1.220,0.112) (-1.226,0.119) (-1.232,0.126) (-1.238,0.132) (-1.245,0.139) (-1.251,0.145) (-1.258,0.151) (-1.264,0.158) (-1.271,0.163) (-1.278,0.169) (-1.284,0.175) (-1.291,0.180) (-1.298,0.186) (-1.305,0.191) (-1.311,0.196) (-1.318,0.201) (-1.325,0.206) (-1.332,0.210) (-1.339,0.215) (-1.346,0.219) (-1.353,0.223) (-1.360,0.227) (-1.367,0.231) (-1.374,0.235) (-1.381,0.239) (-1.388,0.242) (-1.395,0.246) (-1.402,0.249) (-1.409,0.252) (-1.417,0.255) (-1.424,0.258) (-1.431,0.261) (-1.438,0.263) (-1.445,0.266) (-1.452,0.268) (-1.459,0.270) (-1.466,0.272) (-1.474,0.274) (-1.481,0.276) (-1.488,0.278) (-1.495,0.279) (-1.502,0.281) (-1.509,0.282) (-1.516,0.283) (-1.523,0.284) (-1.530,0.285) (-1.537,0.286) (-1.545,0.287) (-1.552,0.287) (-1.559,0.288) (-1.565,0.288) (-1.572,0.289) (-1.579,0.289) (-1.586,0.289) (-1.593,0.289) (-1.600,0.288) (-1.607,0.288) (-1.614,0.288) (-1.620,0.287) (-1.627,0.287) (-1.634,0.286) (-1.640,0.285) (-1.647,0.284) (-1.654,0.283) (-1.660,0.282) (-1.667,0.280) (-1.673,0.279) (-1.680,0.278) (-1.686,0.276) (-1.693,0.274) (-1.699,0.273) (-1.705,0.271) (-1.711,0.269) (-1.718,0.267) (-1.724,0.264) (-1.730,0.262) (-1.736,0.260) (-1.742,0.257) (-1.748,0.255) (-1.754,0.252) (-1.760,0.250) (-1.765,0.247) (-1.771,0.244) (-1.777,0.241) (-1.783,0.238) (-1.788,0.235) (-1.794,0.232) (-1.799,0.228) (-1.805,0.225) (-1.810,0.221) (-1.815,0.218) (-1.821,0.214) (-1.826,0.211) (-1.831,0.207) (-1.836,0.203) (-1.841,0.199) (-1.846,0.195) (-1.851,0.191) (-1.856,0.187) (-1.860,0.183) (-1.865,0.178) (-1.870,0.174) (-1.874,0.170) (-1.879,0.165) (-1.883,0.161) (-1.888,0.156) (-1.892,0.151)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.148,0.005) (-1.157,0.010) (-1.166,0.015) (-1.175,0.020) (-1.183,0.024) (-1.192,0.029) (-1.200,0.033) (-1.209,0.037) (-1.217,0.041) (-1.225,0.045) (-1.233,0.049) (-1.241,0.053) (-1.249,0.056) (-1.257,0.060) (-1.265,0.063) (-1.273,0.066) (-1.281,0.069) (-1.288,0.072) (-1.296,0.075) (-1.303,0.078) (-1.310,0.080) (-1.318,0.083) (-1.325,0.085) (-1.332,0.087) (-1.339,0.090) (-1.346,0.092) (-1.352,0.094) (-1.359,0.095) (-1.366,0.097) (-1.372,0.099) (-1.379,0.101) (-1.385,0.102) (-1.392,0.103) (-1.398,0.105) (-1.404,0.106) (-1.410,0.107) (-1.416,0.108) (-1.422,0.109) (-1.428,0.110) (-1.434,0.111) (-1.439,0.112) (-1.445,0.112) (-1.451,0.113) (-1.456,0.114) (-1.461,0.114) (-1.467,0.114) (-1.472,0.115) (-1.477,0.115) (-1.482,0.115) (-1.487,0.115) (-1.492,0.115) (-1.497,0.115) (-1.502,0.115) (-1.506,0.115) (-1.511,0.115) (-1.516,0.114) (-1.520,0.114) (-1.525,0.114) (-1.529,0.113) (-1.533,0.113) (-1.537,0.112) (-1.542,0.112) (-1.546,0.111) (-1.550,0.110) (-1.554,0.109) (-1.557,0.109) (-1.561,0.108) (-1.565,0.107) (-1.569,0.106) (-1.572,0.105) (-1.576,0.104) (-1.579,0.103) (-1.583,0.102) (-1.586,0.101) (-1.589,0.099) (-1.592,0.098) (-1.595,0.097) (-1.599,0.096) (-1.602,0.094) (-1.604,0.093) (-1.607,0.091) (-1.610,0.090) (-1.613,0.089) (-1.616,0.087) (-1.618,0.085) (-1.621,0.084) (-1.623,0.082) (-1.626,0.081) (-1.628,0.079) (-1.630,0.077) (-1.633,0.076) (-1.635,0.074) (-1.637,0.072) (-1.639,0.070) (-1.641,0.069) (-1.643,0.067) (-1.645,0.065) (-1.647,0.063) (-1.649,0.061) (-1.651,0.059) (-1.652,0.057) (-1.654,0.055) (-1.656,0.053) (-1.657,0.051) (-1.659,0.049) (-1.660,0.047) (-1.661,0.045) (-1.663,0.043) (-1.664,0.041) (-1.665,0.039) (-1.667,0.037) (-1.668,0.035) (-1.669,0.033) (-1.670,0.031) (-1.671,0.029) (-1.672,0.027) (-1.673,0.024) (-1.674,0.022) (-1.674,0.020) (-1.675,0.018)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.149,0.000) (-1.160,0.000) (-1.170,0.000) (-1.179,0.000) (-1.189,0.000) (-1.199,0.000) (-1.208,0.000) (-1.217,0.000) (-1.226,0.000) (-1.235,0.000) (-1.244,0.000) (-1.253,0.000) (-1.261,0.000) (-1.269,0.000) (-1.278,0.000) (-1.286,0.000) (-1.294,0.000) (-1.301,0.000) (-1.309,0.000) (-1.316,0.000) (-1.324,0.000) (-1.331,0.000) (-1.338,0.000) (-1.345,0.000) (-1.352,0.000) (-1.359,0.000) (-1.365,0.000) (-1.372,0.000) (-1.378,0.000) (-1.384,0.000) (-1.390,0.000) (-1.396,0.000) (-1.402,0.000) (-1.408,0.000) (-1.414,0.000) (-1.419,0.000) (-1.425,0.000) (-1.430,0.000) (-1.435,0.000) (-1.440,0.000) (-1.445,0.000) (-1.450,0.000) (-1.455,0.000) (-1.460,0.000) (-1.465,0.000) (-1.469,0.000) (-1.474,0.000) (-1.478,0.000) (-1.482,0.000) (-1.486,0.000) (-1.490,0.000) (-1.494,0.000) (-1.498,0.000) (-1.502,0.000) (-1.506,0.000) (-1.509,0.000) (-1.513,0.000) (-1.516,0.000) (-1.520,0.000) (-1.523,0.000) (-1.526,0.000) (-1.529,0.000) (-1.532,0.000) (-1.535,0.000) (-1.538,0.000) (-1.541,0.000) (-1.544,0.000) (-1.547,0.000) (-1.549,0.000) (-1.552,0.000) (-1.554,0.000) (-1.557,0.000) (-1.559,0.000) (-1.561,0.000) (-1.564,0.000) (-1.566,0.000) (-1.568,0.000) (-1.570,0.000) (-1.572,0.000) (-1.574,0.000) (-1.576,0.000) (-1.577,0.000) (-1.579,0.000) (-1.581,0.000) (-1.583,0.000) (-1.584,0.000) (-1.586,0.000) (-1.587,0.000) (-1.588,0.000) (-1.590,0.000) (-1.591,0.000) (-1.592,0.000) (-1.594,0.000) (-1.595,0.000) (-1.596,0.000) (-1.597,0.000) (-1.598,0.000) (-1.599,0.000) (-1.600,0.000) (-1.601,0.000) (-1.601,0.000) (-1.602,0.000) (-1.603,0.000) (-1.604,0.000) (-1.604,0.000) (-1.605,0.000) (-1.606,0.000) (-1.606,0.000) (-1.607,0.000) (-1.607,0.000) (-1.607,0.000) (-1.608,0.000) (-1.608,0.000) (-1.608,0.000) (-1.609,0.000) (-1.609,0.000) (-1.609,0.000) (-1.609,0.000) (-1.609,0.000) (-1.609,0.000)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.148,-0.005) (-1.157,-0.010) (-1.166,-0.015) (-1.175,-0.020) (-1.183,-0.024) (-1.192,-0.029) (-1.200,-0.033) (-1.209,-0.037) (-1.217,-0.041) (-1.225,-0.045) (-1.233,-0.049) (-1.241,-0.053) (-1.249,-0.056) (-1.257,-0.060) (-1.265,-0.063) (-1.273,-0.066) (-1.281,-0.069) (-1.288,-0.072) (-1.296,-0.075) (-1.303,-0.078) (-1.310,-0.080) (-1.318,-0.083) (-1.325,-0.085) (-1.332,-0.087) (-1.339,-0.090) (-1.346,-0.092) (-1.352,-0.094) (-1.359,-0.095) (-1.366,-0.097) (-1.372,-0.099) (-1.379,-0.101) (-1.385,-0.102) (-1.392,-0.103) (-1.398,-0.105) (-1.404,-0.106) (-1.410,-0.107) (-1.416,-0.108) (-1.422,-0.109) (-1.428,-0.110) (-1.434,-0.111) (-1.439,-0.112) (-1.445,-0.112) (-1.451,-0.113) (-1.456,-0.114) (-1.461,-0.114) (-1.467,-0.114) (-1.472,-0.115) (-1.477,-0.115) (-1.482,-0.115) (-1.487,-0.115) (-1.492,-0.115) (-1.497,-0.115) (-1.502,-0.115) (-1.506,-0.115) (-1.511,-0.115) (-1.516,-0.114) (-1.520,-0.114) (-1.525,-0.114) (-1.529,-0.113) (-1.533,-0.113) (-1.537,-0.112) (-1.542,-0.112) (-1.546,-0.111) (-1.550,-0.110) (-1.554,-0.109) (-1.557,-0.109) (-1.561,-0.108) (-1.565,-0.107) (-1.569,-0.106) (-1.572,-0.105) (-1.576,-0.104) (-1.579,-0.103) (-1.583,-0.102) (-1.586,-0.101) (-1.589,-0.099) (-1.592,-0.098) (-1.595,-0.097) (-1.599,-0.096) (-1.602,-0.094) (-1.604,-0.093) (-1.607,-0.091) (-1.610,-0.090) (-1.613,-0.089) (-1.616,-0.087) (-1.618,-0.085) (-1.621,-0.084) (-1.623,-0.082) (-1.626,-0.081) (-1.628,-0.079) (-1.630,-0.077) (-1.633,-0.076) (-1.635,-0.074) (-1.637,-0.072) (-1.639,-0.070) (-1.641,-0.069) (-1.643,-0.067) (-1.645,-0.065) (-1.647,-0.063) (-1.649,-0.061) (-1.651,-0.059) (-1.652,-0.057) (-1.654,-0.055) (-1.656,-0.053) (-1.657,-0.051) (-1.659,-0.049) (-1.660,-0.047) (-1.661,-0.045) (-1.663,-0.043) (-1.664,-0.041) (-1.665,-0.039) (-1.667,-0.037) (-1.668,-0.035) (-1.669,-0.033) (-1.670,-0.031) (-1.671,-0.029) (-1.672,-0.027) (-1.673,-0.024) (-1.674,-0.022) (-1.674,-0.020) (-1.675,-0.018)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.144,-0.009) (-1.150,-0.018) (-1.155,-0.026) (-1.161,-0.035) (-1.166,-0.043) (-1.172,-0.052) (-1.178,-0.060) (-1.183,-0.068) (-1.189,-0.075) (-1.195,-0.083) (-1.201,-0.091) (-1.207,-0.098) (-1.213,-0.105) (-1.220,-0.112) (-1.226,-0.119) (-1.232,-0.126) (-1.238,-0.132) (-1.245,-0.139) (-1.251,-0.145) (-1.258,-0.151) (-1.264,-0.158) (-1.271,-0.163) (-1.278,-0.169) (-1.284,-0.175) (-1.291,-0.180) (-1.298,-0.186) (-1.305,-0.191) (-1.311,-0.196) (-1.318,-0.201) (-1.325,-0.206) (-1.332,-0.210) (-1.339,-0.215) (-1.346,-0.219) (-1.353,-0.223) (-1.360,-0.227) (-1.367,-0.231) (-1.374,-0.235) (-1.381,-0.239) (-1.388,-0.242) (-1.395,-0.246) (-1.402,-0.249) (-1.409,-0.252) (-1.417,-0.255) (-1.424,-0.258) (-1.431,-0.261) (-1.438,-0.263) (-1.445,-0.266) (-1.452,-0.268) (-1.459,-0.270) (-1.466,-0.272) (-1.474,-0.274) (-1.481,-0.276) (-1.488,-0.278) (-1.495,-0.279) (-1.502,-0.281) (-1.509,-0.282) (-1.516,-0.283) (-1.523,-0.284) (-1.530,-0.285) (-1.537,-0.286) (-1.545,-0.287) (-1.552,-0.287) (-1.559,-0.288) (-1.565,-0.288) (-1.572,-0.289) (-1.579,-0.289) (-1.586,-0.289) (-1.593,-0.289) (-1.600,-0.288) (-1.607,-0.288) (-1.614,-0.288) (-1.620,-0.287) (-1.627,-0.287) (-1.634,-0.286) (-1.640,-0.285) (-1.647,-0.284) (-1.654,-0.283) (-1.660,-0.282) (-1.667,-0.280) (-1.673,-0.279) (-1.680,-0.278) (-1.686,-0.276) (-1.693,-0.274) (-1.699,-0.273) (-1.705,-0.271) (-1.711,-0.269) (-1.718,-0.267) (-1.724,-0.264) (-1.730,-0.262) (-1.736,-0.260) (-1.742,-0.257) (-1.748,-0.255) (-1.754,-0.252) (-1.760,-0.250) (-1.765,-0.247) (-1.771,-0.244) (-1.777,-0.241) (-1.783,-0.238) (-1.788,-0.235) (-1.794,-0.232) (-1.799,-0.228) (-1.805,-0.225) (-1.810,-0.221) (-1.815,-0.218) (-1.821,-0.214) (-1.826,-0.211) (-1.831,-0.207) (-1.836,-0.203) (-1.841,-0.199) (-1.846,-0.195) (-1.851,-0.191) (-1.856,-0.187) (-1.860,-0.183) (-1.865,-0.178) (-1.870,-0.174) (-1.874,-0.170) (-1.879,-0.165) (-1.883,-0.161) (-1.888,-0.156) (-1.892,-0.151)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.139,-0.010) (-1.139,-0.021) (-1.140,-0.031) (-1.140,-0.042) (-1.141,-0.052) (-1.142,-0.063) (-1.143,-0.073) (-1.145,-0.083) (-1.146,-0.094) (-1.148,-0.104) (-1.149,-0.114) (-1.151,-0.125) (-1.153,-0.135) (-1.156,-0.145) (-1.158,-0.156) (-1.161,-0.166) (-1.164,-0.176) (-1.167,-0.186) (-1.170,-0.196) (-1.173,-0.206) (-1.176,-0.216) (-1.180,-0.226) (-1.184,-0.236) (-1.188,-0.246) (-1.192,-0.256) (-1.196,-0.265) (-1.201,-0.275) (-1.205,-0.285) (-1.210,-0.294) (-1.215,-0.304) (-1.220,-0.313) (-1.225,-0.323) (-1.231,-0.332) (-1.236,-0.342) (-1.242,-0.351) (-1.248,-0.360) (-1.254,-0.369) (-1.260,-0.378) (-1.267,-0.387) (-1.273,-0.396) (-1.280,-0.404) (-1.287,-0.413) (-1.294,-0.422) (-1.301,-0.430) (-1.308,-0.439) (-1.315,-0.447) (-1.323,-0.455) (-1.331,-0.463) (-1.338,-0.471) (-1.346,-0.479) (-1.355,-0.487) (-1.363,-0.495) (-1.371,-0.503) (-1.380,-0.510) (-1.389,-0.518) (-1.397,-0.525) (-1.406,-0.532) (-1.415,-0.539) (-1.425,-0.546) (-1.434,-0.553) (-1.444,-0.560) (-1.453,-0.566) (-1.463,-0.573) (-1.473,-0.579) (-1.483,-0.586) (-1.493,-0.592) (-1.503,-0.598) (-1.514,-0.604) (-1.524,-0.609) (-1.535,-0.615) (-1.545,-0.620) (-1.556,-0.626) (-1.567,-0.631) (-1.578,-0.636) (-1.589,-0.641) (-1.601,-0.646) (-1.612,-0.650) (-1.624,-0.655) (-1.635,-0.659) (-1.647,-0.664) (-1.659,-0.668) (-1.671,-0.672) (-1.683,-0.675) (-1.695,-0.679) (-1.707,-0.682) (-1.719,-0.686) (-1.732,-0.689) (-1.744,-0.692) (-1.757,-0.695) (-1.769,-0.697) (-1.782,-0.700) (-1.795,-0.702) (-1.808,-0.704) (-1.821,-0.706) (-1.834,-0.708) (-1.847,-0.710) (-1.860,-0.712) (-1.874,-0.713) (-1.887,-0.714) (-1.900,-0.715) (-1.914,-0.716) (-1.927,-0.717) (-1.941,-0.717) (-1.955,-0.717) (-1.968,-0.718) (-1.982,-0.718) (-1.996,-0.717) (-2.010,-0.717) (-2.024,-0.716) (-2.038,-0.716) (-2.052,-0.715) (-2.066,-0.714) (-2.080,-0.712) (-2.094,-0.711) (-2.109,-0.709) (-2.123,-0.707) (-2.137,-0.705) (-2.151,-0.703) (-2.166,-0.701) (-2.180,-0.698)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.134,-0.009) (-1.129,-0.018) (-1.124,-0.028) (-1.119,-0.037) (-1.114,-0.047) (-1.109,-0.057) (-1.105,-0.067) (-1.100,-0.077) (-1.096,-0.087) (-1.091,-0.098) (-1.087,-0.108) (-1.083,-0.119) (-1.079,-0.130) (-1.075,-0.141) (-1.072,-0.152) (-1.068,-0.164) (-1.064,-0.175) (-1.061,-0.187) (-1.058,-0.198) (-1.055,-0.210) (-1.052,-0.222) (-1.049,-0.235) (-1.046,-0.247) (-1.043,-0.259) (-1.041,-0.272) (-1.038,-0.285) (-1.036,-0.298) (-1.034,-0.311) (-1.032,-0.324) (-1.031,-0.337) (-1.029,-0.351) (-1.027,-0.364) (-1.026,-0.378) (-1.025,-0.392) (-1.024,-0.406) (-1.023,-0.420) (-1.023,-0.434) (-1.022,-0.449) (-1.022,-0.463) (-1.022,-0.478) (-1.022,-0.493) (-1.022,-0.507) (-1.022,-0.523) (-1.023,-0.538) (-1.024,-0.553) (-1.025,-0.568) (-1.026,-0.584) (-1.027,-0.600) (-1.029,-0.615) (-1.031,-0.631) (-1.033,-0.647) (-1.035,-0.664) (-1.037,-0.680) (-1.040,-0.696) (-1.043,-0.713) (-1.046,-0.729) (-1.049,-0.746) (-1.052,-0.763) (-1.056,-0.780) (-1.060,-0.797) (-1.064,-0.814) (-1.068,-0.831) (-1.073,-0.849) (-1.078,-0.866) (-1.083,-0.884) (-1.088,-0.901) (-1.093,-0.919) (-1.099,-0.937) (-1.105,-0.955) (-1.111,-0.973) (-1.118,-0.991) (-1.125,-1.009) (-1.132,-1.027) (-1.139,-1.046) (-1.146,-1.064) (-1.154,-1.083) (-1.162,-1.101) (-1.170,-1.120) (-1.179,-1.139) (-1.188,-1.157) (-1.197,-1.176) (-1.206,-1.195) (-1.216,-1.214) (-1.226,-1.233) (-1.236,-1.252) (-1.247,-1.272) (-1.258,-1.291) (-1.269,-1.310) (-1.280,-1.330) (-1.292,-1.349) (-1.304,-1.368) (-1.316,-1.388) (-1.329,-1.407) (-1.342,-1.427) (-1.355,-1.447) (-1.369,-1.466) (-1.383,-1.486) (-1.397,-1.505) (-1.411,-1.525) (-1.426,-1.545) (-1.441,-1.565) (-1.457,-1.584) (-1.472,-1.604) (-1.488,-1.624) (-1.505,-1.644) (-1.522,-1.663) (-1.539,-1.683) (-1.556,-1.703) (-1.574,-1.723) (-1.592,-1.743) (-1.611,-1.762) (-1.629,-1.782) (-1.649,-1.802) (-1.668,-1.821) (-1.688,-1.841) (-1.708,-1.861) (-1.729,-1.880) (-1.750,-1.900) (-1.771,-1.919) (-1.793,-1.939)};
  \draw[gray!40] plot coordinates {(-1.139,0.000) (-1.130,-0.005) (-1.121,-0.011) (-1.112,-0.016) (-1.102,-0.022) (-1.093,-0.028) (-1.083,-0.034) (-1.074,-0.040) (-1.064,-0.047) (-1.054,-0.053) (-1.044,-0.060) (-1.034,-0.067) (-1.024,-0.074) (-1.014,-0.081) (-1.004,-0.089) (-0.994,-0.096) (-0.983,-0.104) (-0.973,-0.112) (-0.962,-0.120) (-0.952,-0.128) (-0.941,-0.137) (-0.930,-0.146) (-0.920,-0.155) (-0.909,-0.164) (-0.898,-0.173) (-0.886,-0.183) (-0.875,-0.192) (-0.864,-0.202) (-0.853,-0.212) (-0.841,-0.223) (-0.830,-0.233) (-0.818,-0.244) (-0.806,-0.255) (-0.795,-0.266) (-0.783,-0.278) (-0.771,-0.290) (-0.759,-0.301) (-0.747,-0.314) (-0.735,-0.326) (-0.723,-0.339) (-0.710,-0.352) (-0.698,-0.365) (-0.686,-0.378) (-0.673,-0.392) (-0.661,-0.406) (-0.648,-0.420) (-0.635,-0.434) (-0.622,-0.449) (-0.610,-0.464) (-0.597,-0.479) (-0.584,-0.495) (-0.571,-0.511) (-0.558,-0.527) (-0.544,-0.543) (-0.531,-0.560) (-0.518,-0.577) (-0.504,-0.594) (-0.491,-0.611) (-0.478,-0.629) (-0.464,-0.647) (-0.450,-0.666) (-0.437,-0.685) (-0.423,-0.704) (-0.409,-0.723) (-0.395,-0.743) (-0.382,-0.763) (-0.368,-0.783) (-0.354,-0.804) (-0.340,-0.825) (-0.326,-0.847) (-0.311,-0.868) (-0.297,-0.890) (-0.283,-0.913) (-0.269,-0.936) (-0.255,-0.959) (-0.240,-0.982) (-0.226,-1.006) (-0.212,-1.031) (-0.197,-1.055) (-0.183,-1.080) (-0.168,-1.106) (-0.154,-1.132) (-0.139,-1.158) (-0.125,-1.184) (-0.110,-1.211) (-0.095,-1.239) (-0.081,-1.266) (-0.066,-1.295) (-0.052,-1.323) (-0.037,-1.352) (-0.022,-1.382) (-0.008,-1.412) (0.007,-1.442) (0.022,-1.473) (0.036,-1.504) (0.051,-1.536) (0.066,-1.568) (0.080,-1.600) (0.095,-1.633) (0.110,-1.667) (0.124,-1.701) (0.139,-1.735) (0.154,-1.770) (0.168,-1.806) (0.183,-1.842) (0.197,-1.878) (0.212,-1.915) (0.226,-1.952) (0.241,-1.990) (0.255,-2.028) (0.269,-2.067) (0.284,-2.107) (0.298,-2.147) (0.312,-2.187) (0.326,-2.228) (0.340,-2.270) (0.354,-2.312) (0.368,-2.355) (0.382,-2.398) (0.396,-2.441) (0.410,-2.486)};
  \draw[gray!40] plot coordinates {(-0.834,0.000) (-0.834,0.005) (-0.834,0.010) (-0.834,0.014) (-0.835,0.019) (-0.835,0.024) (-0.836,0.029) (-0.836,0.033) (-0.837,0.038) (-0.838,0.043) (-0.838,0.047) (-0.839,0.052) (-0.840,0.057) (-0.841,0.061) (-0.842,0.066) (-0.844,0.071) (-0.845,0.075) (-0.846,0.080) (-0.848,0.084) (-0.849,0.089) (-0.851,0.093) (-0.852,0.098) (-0.854,0.102) (-0.856,0.106) (-0.858,0.111) (-0.860,0.115) (-0.862,0.119) (-0.864,0.123) (-0.866,0.127) (-0.869,0.131) (-0.871,0.135) (-0.873,0.139) (-0.876,0.143) (-0.878,0.147) (-0.881,0.151) (-0.883,0.155) (-0.886,0.159) (-0.889,0.162) (-0.892,0.166) (-0.895,0.169) (-0.898,0.173) (-0.901,0.176) (-0.904,0.180) (-0.907,0.183) (-0.910,0.186) (-0.913,0.190) (-0.916,0.193) (-0.919,0.196) (-0.923,0.199) (-0.926,0.202) (-0.930,0.205) (-0.933,0.207) (-0.937,0.210) (-0.940,0.213) (-0.944,0.216) (-0.947,0.218) (-0.951,0.221) (-0.954,0.223) (-0.958,0.225) (-0.962,0.228) (-0.966,0.230) (-0.969,0.232) (-0.973,0.234) (-0.977,0.236) (-0.981,0.238) (-0.984,0.240) (-0.988,0.242) (-0.992,0.243) (-0.996,0.245) (-1.000,0.247) (-1.004,0.248) (-1.008,0.249) (-1.012,0.251) (-1.016,0.252) (-1.020,0.253) (-1.024,0.255) (-1.027,0.256) (-1.031,0.257) (-1.035,0.258) (-1.039,0.259) (-1.043,0.259) (-1.047,0.260) (-1.051,0.261) (-1.055,0.261) (-1.059,0.262) (-1.063,0.263) (-1.067,0.263) (-1.071,0.263) (-1.075,0.264) (-1.078,0.264) (-1.082,0.264) (-1.086,0.264) (-1.090,0.264) (-1.094,0.264) (-1.098,0.264) (-1.101,0.264) (-1.105,0.264) (-1.109,0.264) (-1.113,0.264) (-1.116,0.263) (-1.120,0.263) (-1.124,0.263) (-1.127,0.262) (-1.131,0.262) (-1.134,0.261) (-1.138,0.260) (-1.142,0.260) (-1.145,0.259) (-1.148,0.258) (-1.152,0.258) (-1.155,0.257) (-1.159,0.256) (-1.162,0.255) (-1.165,0.254) (-1.169,0.253) (-1.172,0.252) (-1.175,0.251) (-1.178,0.250) (-1.182,0.248) (-1.185,0.247) (-1.188,0.246) (-1.191,0.245) (-1.194,0.243) (-1.197,0.242) (-1.200,0.241) (-1.203,0.239) (-1.206,0.238) (-1.209,0.236) (-1.212,0.235) (-1.214,0.233) (-1.217,0.232) (-1.220,0.230) (-1.223,0.228) (-1.225,0.227) (-1.228,0.225) (-1.230,0.223) (-1.233,0.222) (-1.236,0.220) (-1.238,0.218) (-1.241,0.216) (-1.243,0.214) (-1.245,0.213) (-1.248,0.211) (-1.250,0.209) (-1.252,0.207) (-1.255,0.205) (-1.257,0.203) (-1.259,0.201) (-1.261,0.199) (-1.263,0.197) (-1.265,0.195) (-1.267,0.193) (-1.269,0.191) (-1.271,0.189) (-1.273,0.187) (-1.275,0.185) (-1.277,0.183) (-1.279,0.181) (-1.281,0.179) (-1.283,0.177) (-1.284,0.175) (-1.286,0.173) (-1.288,0.171) (-1.289,0.168) (-1.291,0.166) (-1.293,0.164) (-1.294,0.162) (-1.296,0.160) (-1.297,0.158) (-1.299,0.156) (-1.300,0.153) (-1.302,0.151) (-1.303,0.149) (-1.304,0.147) (-1.306,0.145) (-1.307,0.143) (-1.308,0.140) (-1.310,0.138) (-1.311,0.136) (-1.312,0.134) (-1.313,0.132) (-1.314,0.129) (-1.316,0.127) (-1.317,0.125) (-1.318,0.123) (-1.319,0.120) (-1.320,0.118) (-1.321,0.116) (-1.322,0.114) (-1.323,0.112) (-1.324,0.109) (-1.325,0.107) (-1.325,0.105) (-1.326,0.103) (-1.327,0.101) (-1.328,0.098) (-1.329,0.096) (-1.330,0.094) (-1.330,0.092) (-1.331,0.090) (-1.332,0.087) (-1.332,0.085) (-1.333,0.083) (-1.334,0.081) (-1.334,0.079) (-1.335,0.076) (-1.336,0.074) (-1.336,0.072) (-1.337,0.070) (-1.337,0.068) (-1.338,0.065) (-1.338,0.063) (-1.339,0.061) (-1.339,0.059) (-1.340,0.057) (-1.340,0.054) (-1.340,0.052) (-1.341,0.050) (-1.341,0.048) (-1.342,0.046) (-1.342,0.043) (-1.342,0.041) (-1.343,0.039) (-1.343,0.037) (-1.343,0.035) (-1.343,0.033) (-1.344,0.030) (-1.344,0.028) (-1.344,0.026) (-1.344,0.024) (-1.344,0.022) (-1.344,0.020) (-1.345,0.017) (-1.345,0.015) (-1.345,0.013) (-1.345,0.011) (-1.345,0.009) (-1.345,0.007) (-1.345,0.004) (-1.345,0.002) (-1.345,0.000) (-1.345,-0.002) (-1.345,-0.004) (-1.345,-0.007) (-1.345,-0.009) (-1.345,-0.011) (-1.345,-0.013) (-1.345,-0.015) (-1.345,-0.017) (-1.344,-0.020) (-1.344,-0.022) (-1.344,-0.024) (-1.344,-0.026) (-1.344,-0.028) (-1.344,-0.030) (-1.343,-0.033) (-1.343,-0.035) (-1.343,-0.037) (-1.343,-0.039) (-1.342,-0.041) (-1.342,-0.043) (-1.342,-0.046) (-1.341,-0.048) (-1.341,-0.050) (-1.340,-0.052) (-1.340,-0.054) (-1.340,-0.057) (-1.339,-0.059) (-1.339,-0.061) (-1.338,-0.063) (-1.338,-0.065) (-1.337,-0.068) (-1.337,-0.070) (-1.336,-0.072) (-1.336,-0.074) (-1.335,-0.076) (-1.334,-0.079) (-1.334,-0.081) (-1.333,-0.083) (-1.332,-0.085) (-1.332,-0.087) (-1.331,-0.090) (-1.330,-0.092) (-1.330,-0.094) (-1.329,-0.096) (-1.328,-0.098) (-1.327,-0.101) (-1.326,-0.103) (-1.325,-0.105) (-1.325,-0.107) (-1.324,-0.109) (-1.323,-0.112) (-1.322,-0.114) (-1.321,-0.116) (-1.320,-0.118) (-1.319,-0.120) (-1.318,-0.123) (-1.317,-0.125) (-1.316,-0.127) (-1.314,-0.129) (-1.313,-0.132) (-1.312,-0.134) (-1.311,-0.136) (-1.310,-0.138) (-1.308,-0.140) (-1.307,-0.143) (-1.306,-0.145) (-1.304,-0.147) (-1.303,-0.149) (-1.302,-0.151) (-1.300,-0.153) (-1.299,-0.156) (-1.297,-0.158) (-1.296,-0.160) (-1.294,-0.162) (-1.293,-0.164) (-1.291,-0.166) (-1.289,-0.168) (-1.288,-0.171) (-1.286,-0.173) (-1.284,-0.175) (-1.283,-0.177) (-1.281,-0.179) (-1.279,-0.181) (-1.277,-0.183) (-1.275,-0.185) (-1.273,-0.187) (-1.271,-0.189) (-1.269,-0.191) (-1.267,-0.193) (-1.265,-0.195) (-1.263,-0.197) (-1.261,-0.199) (-1.259,-0.201) (-1.257,-0.203) (-1.255,-0.205) (-1.252,-0.207) (-1.250,-0.209) (-1.248,-0.211) (-1.245,-0.213) (-1.243,-0.214) (-1.241,-0.216) (-1.238,-0.218) (-1.236,-0.220) (-1.233,-0.222) (-1.230,-0.223) (-1.228,-0.225) (-1.225,-0.227) (-1.223,-0.228) (-1.220,-0.230) (-1.217,-0.232) (-1.214,-0.233) (-1.212,-0.235) (-1.209,-0.236) (-1.206,-0.238) (-1.203,-0.239) (-1.200,-0.241) (-1.197,-0.242) (-1.194,-0.243) (-1.191,-0.245) (-1.188,-0.246) (-1.185,-0.247) (-1.182,-0.248) (-1.178,-0.250) (-1.175,-0.251) (-1.172,-0.252) (-1.169,-0.253) (-1.165,-0.254) (-1.162,-0.255) (-1.159,-0.256) (-1.155,-0.257) (-1.152,-0.258) (-1.148,-0.258) (-1.145,-0.259) (-1.142,-0.260) (-1.138,-0.260) (-1.134,-0.261) (-1.131,-0.262) (-1.127,-0.262) (-1.124,-0.263) (-1.120,-0.263) (-1.116,-0.263) (-1.113,-0.264) (-1.109,-0.264) (-1.105,-0.264) (-1.101,-0.264) (-1.098,-0.264) (-1.094,-0.264) (-1.090,-0.264) (-1.086,-0.264) (-1.082,-0.264) (-1.078,-0.264) (-1.075,-0.264) (-1.071,-0.263) (-1.067,-0.263) (-1.063,-0.263) (-1.059,-0.262) (-1.055,-0.261) (-1.051,-0.261) (-1.047,-0.260) (-1.043,-0.259) (-1.039,-0.259) (-1.035,-0.258) (-1.031,-0.257) (-1.027,-0.256) (-1.024,-0.255) (-1.020,-0.253) (-1.016,-0.252) (-1.012,-0.251) (-1.008,-0.249) (-1.004,-0.248) (-1.000,-0.247) (-0.996,-0.245) (-0.992,-0.243) (-0.988,-0.242) (-0.984,-0.240) (-0.981,-0.238) (-0.977,-0.236) (-0.973,-0.234) (-0.969,-0.232) (-0.966,-0.230) (-0.962,-0.228) (-0.958,-0.225) (-0.954,-0.223) (-0.951,-0.221) (-0.947,-0.218) (-0.944,-0.216) (-0.940,-0.213) (-0.937,-0.210) (-0.933,-0.207) (-0.930,-0.205) (-0.926,-0.202) (-0.923,-0.199) (-0.919,-0.196) (-0.916,-0.193) (-0.913,-0.190) (-0.910,-0.186) (-0.907,-0.183) (-0.904,-0.180) (-0.901,-0.176) (-0.898,-0.173) (-0.895,-0.169) (-0.892,-0.166) (-0.889,-0.162) (-0.886,-0.159) (-0.883,-0.155) (-0.881,-0.151) (-0.878,-0.147) (-0.876,-0.143) (-0.873,-0.139) (-0.871,-0.135) (-0.869,-0.131) (-0.866,-0.127) (-0.864,-0.123) (-0.862,-0.119) (-0.860,-0.115) (-0.858,-0.111) (-0.856,-0.106) (-0.854,-0.102) (-0.852,-0.098) (-0.851,-0.093) (-0.849,-0.089) (-0.848,-0.084) (-0.846,-0.080) (-0.845,-0.075) (-0.844,-0.071) (-0.842,-0.066) (-0.841,-0.061) (-0.840,-0.057) (-0.839,-0.052) (-0.838,-0.047) (-0.838,-0.043) (-0.837,-0.038) (-0.836,-0.033) (-0.836,-0.029) (-0.835,-0.024) (-0.835,-0.019) (-0.834,-0.014) (-0.834,-0.010) (-0.834,-0.005) (-0.834,-0.000)};
  \draw[gray!40] plot coordinates {(-0.397,0.000) (-0.397,0.014) (-0.398,0.027) (-0.398,0.041) (-0.399,0.054) (-0.401,0.067) (-0.402,0.081) (-0.404,0.094) (-0.406,0.107) (-0.409,0.121) (-0.412,0.134) (-0.415,0.147) (-0.418,0.160) (-0.422,0.173) (-0.426,0.186) (-0.430,0.198) (-0.434,0.211) (-0.439,0.224) (-0.444,0.236) (-0.449,0.248) (-0.455,0.260) (-0.460,0.272) (-0.466,0.284) (-0.473,0.295) (-0.479,0.307) (-0.486,0.318) (-0.493,0.329) (-0.500,0.340) (-0.507,0.351) (-0.515,0.362) (-0.522,0.372) (-0.530,0.382) (-0.538,0.392) (-0.547,0.402) (-0.555,0.411) (-0.564,0.421) (-0.573,0.430) (-0.582,0.439) (-0.591,0.447) (-0.600,0.456) (-0.610,0.464) (-0.619,0.472) (-0.629,0.480) (-0.639,0.487) (-0.649,0.495) (-0.659,0.502) (-0.669,0.508) (-0.679,0.515) (-0.689,0.521) (-0.700,0.527) (-0.710,0.533) (-0.721,0.539) (-0.731,0.544) (-0.742,0.549) (-0.752,0.554) (-0.763,0.559) (-0.774,0.563) (-0.785,0.567) (-0.796,0.571) (-0.806,0.575) (-0.817,0.578) (-0.828,0.581) (-0.839,0.584) (-0.850,0.587) (-0.860,0.589) (-0.871,0.591) (-0.882,0.593) (-0.893,0.595) (-0.903,0.597) (-0.914,0.598) (-0.925,0.599) (-0.935,0.600) (-0.946,0.601) (-0.956,0.601) (-0.967,0.602) (-0.977,0.602) (-0.987,0.602) (-0.997,0.602) (-1.007,0.601) (-1.017,0.600) (-1.027,0.600) (-1.037,0.599) (-1.047,0.597) (-1.057,0.596) (-1.066,0.595) (-1.076,0.593) (-1.085,0.591) (-1.094,0.589) (-1.103,0.587) (-1.112,0.585) (-1.121,0.582) (-1.130,0.580) (-1.139,0.577) (-1.147,0.574) (-1.156,0.571) (-1.164,0.568) (-1.172,0.565) (-1.180,0.562) (-1.188,0.558) (-1.196,0.555) (-1.204,0.551) (-1.211,0.547) (-1.219,0.544) (-1.226,0.540) (-1.233,0.536) (-1.240,0.532) (-1.247,0.528) (-1.254,0.523) (-1.261,0.519) (-1.267,0.515) (-1.274,0.510) (-1.280,0.506) (-1.286,0.501) (-1.292,0.497) (-1.298,0.492) (-1.304,0.487) (-1.309,0.483) (-1.315,0.478) (-1.320,0.473) (-1.325,0.468) (-1.331,0.463) (-1.336,0.458) (-1.341,0.454) (-1.345,0.449) (-1.350,0.444) (-1.355,0.439) (-1.359,0.434) (-1.363,0.429) (-1.367,0.424) (-1.372,0.419) (-1.376,0.414) (-1.379,0.408) (-1.383,0.403) (-1.387,0.398) (-1.390,0.393) (-1.394,0.388) (-1.397,0.383) (-1.401,0.378) (-1.404,0.373) (-1.407,0.368) (-1.410,0.363) (-1.413,0.358) (-1.415,0.353) (-1.418,0.348) (-1.421,0.343) (-1.423,0.339) (-1.426,0.334) (-1.428,0.329) (-1.430,0.324) (-1.433,0.319) (-1.435,0.314) (-1.437,0.310) (-1.439,0.305) (-1.441,0.300) (-1.443,0.295) (-1.444,0.291) (-1.446,0.286) (-1.448,0.282) (-1.449,0.277) (-1.451,0.272) (-1.452,0.268) (-1.454,0.263) (-1.455,0.259) (-1.456,0.255) (-1.457,0.250) (-1.459,0.246) (-1.460,0.242) (-1.461,0.237) (-1.462,0.233) (-1.463,0.229) (-1.464,0.225) (-1.465,0.221) (-1.466,0.216) (-1.466,0.212) (-1.467,0.208) (-1.468,0.204) (-1.469,0.200) (-1.469,0.197) (-1.470,0.193) (-1.470,0.189) (-1.471,0.185) (-1.472,0.181) (-1.472,0.177) (-1.473,0.174) (-1.473,0.170) (-1.473,0.166) (-1.474,0.163) (-1.474,0.159) (-1.474,0.155) (-1.475,0.152) (-1.475,0.148) (-1.475,0.145) (-1.476,0.141) (-1.476,0.138) (-1.476,0.135) (-1.476,0.131) (-1.477,0.128) (-1.477,0.125) (-1.477,0.121) (-1.477,0.118) (-1.477,0.115) (-1.477,0.112) (-1.477,0.109) (-1.477,0.105) (-1.478,0.102) (-1.478,0.099) (-1.478,0.096) (-1.478,0.093) (-1.478,0.090) (-1.478,0.087) (-1.478,0.084) (-1.478,0.081) (-1.478,0.078) (-1.478,0.075) (-1.478,0.072) (-1.478,0.069) (-1.478,0.066) (-1.478,0.063) (-1.478,0.061) (-1.478,0.058) (-1.478,0.055) (-1.478,0.052) (-1.478,0.049) (-1.478,0.046) (-1.478,0.044) (-1.478,0.041) (-1.478,0.038) (-1.478,0.035) (-1.478,0.033) (-1.478,0.030) (-1.478,0.027) (-1.478,0.024) (-1.478,0.022) (-1.478,0.019) (-1.478,0.016) (-1.478,0.013) (-1.478,0.011) (-1.478,0.008) (-1.478,0.005) (-1.478,0.003) (-1.478,0.000) (-1.478,-0.003) (-1.478,-0.005) (-1.478,-0.008) (-1.478,-0.011) (-1.478,-0.013) (-1.478,-0.016) (-1.478,-0.019) (-1.478,-0.022) (-1.478,-0.024) (-1.478,-0.027) (-1.478,-0.030) (-1.478,-0.033) (-1.478,-0.035) (-1.478,-0.038) (-1.478,-0.041) (-1.478,-0.044) (-1.478,-0.046) (-1.478,-0.049) (-1.478,-0.052) (-1.478,-0.055) (-1.478,-0.058) (-1.478,-0.061) (-1.478,-0.063) (-1.478,-0.066) (-1.478,-0.069) (-1.478,-0.072) (-1.478,-0.075) (-1.478,-0.078) (-1.478,-0.081) (-1.478,-0.084) (-1.478,-0.087) (-1.478,-0.090) (-1.478,-0.093) (-1.478,-0.096) (-1.478,-0.099) (-1.478,-0.102) (-1.477,-0.105) (-1.477,-0.109) (-1.477,-0.112) (-1.477,-0.115) (-1.477,-0.118) (-1.477,-0.121) (-1.477,-0.125) (-1.477,-0.128) (-1.476,-0.131) (-1.476,-0.135) (-1.476,-0.138) (-1.476,-0.141) (-1.475,-0.145) (-1.475,-0.148) (-1.475,-0.152) (-1.474,-0.155) (-1.474,-0.159) (-1.474,-0.163) (-1.473,-0.166) (-1.473,-0.170) (-1.473,-0.174) (-1.472,-0.177) (-1.472,-0.181) (-1.471,-0.185) (-1.470,-0.189) (-1.470,-0.193) (-1.469,-0.197) (-1.469,-0.200) (-1.468,-0.204) (-1.467,-0.208) (-1.466,-0.212) (-1.466,-0.216) (-1.465,-0.221) (-1.464,-0.225) (-1.463,-0.229) (-1.462,-0.233) (-1.461,-0.237) (-1.460,-0.242) (-1.459,-0.246) (-1.457,-0.250) (-1.456,-0.255) (-1.455,-0.259) (-1.454,-0.263) (-1.452,-0.268) (-1.451,-0.272) (-1.449,-0.277) (-1.448,-0.282) (-1.446,-0.286) (-1.444,-0.291) (-1.443,-0.295) (-1.441,-0.300) (-1.439,-0.305) (-1.437,-0.310) (-1.435,-0.314) (-1.433,-0.319) (-1.430,-0.324) (-1.428,-0.329) (-1.426,-0.334) (-1.423,-0.339) (-1.421,-0.343) (-1.418,-0.348) (-1.415,-0.353) (-1.413,-0.358) (-1.410,-0.363) (-1.407,-0.368) (-1.404,-0.373) (-1.401,-0.378) (-1.397,-0.383) (-1.394,-0.388) (-1.390,-0.393) (-1.387,-0.398) (-1.383,-0.403) (-1.379,-0.408) (-1.376,-0.414) (-1.372,-0.419) (-1.367,-0.424) (-1.363,-0.429) (-1.359,-0.434) (-1.355,-0.439) (-1.350,-0.444) (-1.345,-0.449) (-1.341,-0.454) (-1.336,-0.458) (-1.331,-0.463) (-1.325,-0.468) (-1.320,-0.473) (-1.315,-0.478) (-1.309,-0.483) (-1.304,-0.487) (-1.298,-0.492) (-1.292,-0.497) (-1.286,-0.501) (-1.280,-0.506) (-1.274,-0.510) (-1.267,-0.515) (-1.261,-0.519) (-1.254,-0.523) (-1.247,-0.528) (-1.240,-0.532) (-1.233,-0.536) (-1.226,-0.540) (-1.219,-0.544) (-1.211,-0.547) (-1.204,-0.551) (-1.196,-0.555) (-1.188,-0.558) (-1.180,-0.562) (-1.172,-0.565) (-1.164,-0.568) (-1.156,-0.571) (-1.147,-0.574) (-1.139,-0.577) (-1.130,-0.580) (-1.121,-0.582) (-1.112,-0.585) (-1.103,-0.587) (-1.094,-0.589) (-1.085,-0.591) (-1.076,-0.593) (-1.066,-0.595) (-1.057,-0.596) (-1.047,-0.597) (-1.037,-0.599) (-1.027,-0.600) (-1.017,-0.600) (-1.007,-0.601) (-0.997,-0.602) (-0.987,-0.602) (-0.977,-0.602) (-0.967,-0.602) (-0.956,-0.601) (-0.946,-0.601) (-0.935,-0.600) (-0.925,-0.599) (-0.914,-0.598) (-0.903,-0.597) (-0.893,-0.595) (-0.882,-0.593) (-0.871,-0.591) (-0.860,-0.589) (-0.850,-0.587) (-0.839,-0.584) (-0.828,-0.581) (-0.817,-0.578) (-0.806,-0.575) (-0.796,-0.571) (-0.785,-0.567) (-0.774,-0.563) (-0.763,-0.559) (-0.752,-0.554) (-0.742,-0.549) (-0.731,-0.544) (-0.721,-0.539) (-0.710,-0.533) (-0.700,-0.527) (-0.689,-0.521) (-0.679,-0.515) (-0.669,-0.508) (-0.659,-0.502) (-0.649,-0.495) (-0.639,-0.487) (-0.629,-0.480) (-0.619,-0.472) (-0.610,-0.464) (-0.600,-0.456) (-0.591,-0.447) (-0.582,-0.439) (-0.573,-0.430) (-0.564,-0.421) (-0.555,-0.411) (-0.547,-0.402) (-0.538,-0.392) (-0.530,-0.382) (-0.522,-0.372) (-0.515,-0.362) (-0.507,-0.351) (-0.500,-0.340) (-0.493,-0.329) (-0.486,-0.318) (-0.479,-0.307) (-0.473,-0.295) (-0.466,-0.284) (-0.460,-0.272) (-0.455,-0.260) (-0.449,-0.248) (-0.444,-0.236) (-0.439,-0.224) (-0.434,-0.211) (-0.430,-0.198) (-0.426,-0.186) (-0.422,-0.173) (-0.418,-0.160) (-0.415,-0.147) (-0.412,-0.134) (-0.409,-0.121) (-0.406,-0.107) (-0.404,-0.094) (-0.402,-0.081) (-0.401,-0.067) (-0.399,-0.054) (-0.398,-0.041) (-0.398,-0.027) (-0.397,-0.014) (-0.397,-0.000)};
  \draw[gray!40] plot coordinates {(0.215,0.000) (0.215,0.028) (0.214,0.056) (0.212,0.084) (0.209,0.112) (0.206,0.140) (0.202,0.168) (0.197,0.196) (0.192,0.223) (0.186,0.251) (0.179,0.278) (0.172,0.305) (0.164,0.331) (0.155,0.358) (0.146,0.384) (0.135,0.410) (0.125,0.435) (0.114,0.460) (0.102,0.485) (0.089,0.510) (0.076,0.534) (0.062,0.558) (0.048,0.581) (0.033,0.604) (0.018,0.626) (0.002,0.648) (-0.014,0.669) (-0.031,0.690) (-0.048,0.711) (-0.066,0.731) (-0.084,0.750) (-0.102,0.769) (-0.121,0.787) (-0.140,0.805) (-0.160,0.822) (-0.179,0.839) (-0.200,0.855) (-0.220,0.870) (-0.241,0.885) (-0.262,0.899) (-0.283,0.913) (-0.305,0.926) (-0.326,0.939) (-0.348,0.950) (-0.370,0.962) (-0.392,0.972) (-0.414,0.983) (-0.436,0.992) (-0.459,1.001) (-0.481,1.009) (-0.504,1.017) (-0.526,1.024) (-0.549,1.031) (-0.571,1.037) (-0.594,1.042) (-0.616,1.047) (-0.639,1.051) (-0.661,1.055) (-0.683,1.058) (-0.705,1.061) (-0.727,1.063) (-0.749,1.064) (-0.771,1.065) (-0.792,1.066) (-0.814,1.066) (-0.835,1.066) (-0.856,1.065) (-0.877,1.064) (-0.897,1.062) (-0.918,1.059) (-0.938,1.057) (-0.958,1.054) (-0.978,1.050) (-0.997,1.046) (-1.016,1.042) (-1.035,1.037) (-1.053,1.032) (-1.072,1.027) (-1.090,1.021) (-1.107,1.015) (-1.125,1.009) (-1.142,1.002) (-1.158,0.995) (-1.175,0.988) (-1.191,0.981) (-1.207,0.973) (-1.222,0.965) (-1.237,0.957) (-1.252,0.949) (-1.266,0.940) (-1.280,0.931) (-1.294,0.922) (-1.307,0.913) (-1.321,0.904) (-1.333,0.894) (-1.346,0.885) (-1.358,0.875) (-1.370,0.865) (-1.381,0.855) (-1.392,0.845) (-1.403,0.835) (-1.413,0.825) (-1.424,0.814) (-1.433,0.804) (-1.443,0.794) (-1.452,0.783) (-1.461,0.773) (-1.470,0.762) (-1.478,0.752) (-1.486,0.741) (-1.494,0.730) (-1.501,0.720) (-1.508,0.709) (-1.515,0.699) (-1.522,0.688) (-1.528,0.678) (-1.534,0.667) (-1.540,0.657) (-1.546,0.646) (-1.551,0.636) (-1.556,0.626) (-1.561,0.616) (-1.566,0.605) (-1.570,0.595) (-1.574,0.585) (-1.578,0.575) (-1.582,0.565) (-1.586,0.555) (-1.589,0.546) (-1.592,0.536) (-1.595,0.526) (-1.598,0.517) (-1.601,0.508) (-1.603,0.498) (-1.605,0.489) (-1.607,0.480) (-1.609,0.471) (-1.611,0.462) (-1.613,0.453) (-1.614,0.445) (-1.616,0.436) (-1.617,0.428) (-1.618,0.419) (-1.619,0.411) (-1.620,0.403) (-1.620,0.395) (-1.621,0.387) (-1.622,0.379) (-1.622,0.371) (-1.622,0.364) (-1.623,0.356) (-1.623,0.349) (-1.623,0.341) (-1.623,0.334) (-1.623,0.327) (-1.622,0.320) (-1.622,0.313) (-1.622,0.307) (-1.621,0.300) (-1.621,0.294) (-1.620,0.287) (-1.620,0.281) (-1.619,0.275) (-1.618,0.269) (-1.618,0.263) (-1.617,0.257) (-1.616,0.251) (-1.615,0.245) (-1.614,0.240) (-1.613,0.234) (-1.613,0.229) (-1.612,0.223) (-1.611,0.218) (-1.610,0.213) (-1.608,0.208) (-1.607,0.203) (-1.606,0.198) (-1.605,0.193) (-1.604,0.188) (-1.603,0.184) (-1.602,0.179) (-1.601,0.175) (-1.599,0.170) (-1.598,0.166) (-1.597,0.162) (-1.596,0.158) (-1.595,0.154) (-1.594,0.150) (-1.592,0.146) (-1.591,0.142) (-1.590,0.138) (-1.589,0.134) (-1.588,0.130) (-1.587,0.127) (-1.586,0.123) (-1.585,0.120) (-1.583,0.116) (-1.582,0.113) (-1.581,0.109) (-1.580,0.106) (-1.579,0.103) (-1.578,0.100) (-1.577,0.097) (-1.576,0.093) (-1.575,0.090) (-1.574,0.087) (-1.573,0.084) (-1.572,0.081) (-1.571,0.079) (-1.571,0.076) (-1.570,0.073) (-1.569,0.070) (-1.568,0.067) (-1.567,0.065) (-1.567,0.062) (-1.566,0.059) (-1.565,0.057) (-1.565,0.054) (-1.564,0.052) (-1.563,0.049) (-1.563,0.047) (-1.562,0.044) (-1.562,0.042) (-1.561,0.039) (-1.561,0.037) (-1.560,0.034) (-1.560,0.032) (-1.559,0.030) (-1.559,0.027) (-1.559,0.025) (-1.558,0.023) (-1.558,0.020) (-1.558,0.018) (-1.558,0.016) (-1.557,0.014) (-1.557,0.011) (-1.557,0.009) (-1.557,0.007) (-1.557,0.005) (-1.557,0.002) (-1.557,0.000) (-1.557,-0.002) (-1.557,-0.005) (-1.557,-0.007) (-1.557,-0.009) (-1.557,-0.011) (-1.557,-0.014) (-1.558,-0.016) (-1.558,-0.018) (-1.558,-0.020) (-1.558,-0.023) (-1.559,-0.025) (-1.559,-0.027) (-1.559,-0.030) (-1.560,-0.032) (-1.560,-0.034) (-1.561,-0.037) (-1.561,-0.039) (-1.562,-0.042) (-1.562,-0.044) (-1.563,-0.047) (-1.563,-0.049) (-1.564,-0.052) (-1.565,-0.054) (-1.565,-0.057) (-1.566,-0.059) (-1.567,-0.062) (-1.567,-0.065) (-1.568,-0.067) (-1.569,-0.070) (-1.570,-0.073) (-1.571,-0.076) (-1.571,-0.079) (-1.572,-0.081) (-1.573,-0.084) (-1.574,-0.087) (-1.575,-0.090) (-1.576,-0.093) (-1.577,-0.097) (-1.578,-0.100) (-1.579,-0.103) (-1.580,-0.106) (-1.581,-0.109) (-1.582,-0.113) (-1.583,-0.116) (-1.585,-0.120) (-1.586,-0.123) (-1.587,-0.127) (-1.588,-0.130) (-1.589,-0.134) (-1.590,-0.138) (-1.591,-0.142) (-1.592,-0.146) (-1.594,-0.150) (-1.595,-0.154) (-1.596,-0.158) (-1.597,-0.162) (-1.598,-0.166) (-1.599,-0.170) (-1.601,-0.175) (-1.602,-0.179) (-1.603,-0.184) (-1.604,-0.188) (-1.605,-0.193) (-1.606,-0.198) (-1.607,-0.203) (-1.608,-0.208) (-1.610,-0.213) (-1.611,-0.218) (-1.612,-0.223) (-1.613,-0.229) (-1.613,-0.234) (-1.614,-0.240) (-1.615,-0.245) (-1.616,-0.251) (-1.617,-0.257) (-1.618,-0.263) (-1.618,-0.269) (-1.619,-0.275) (-1.620,-0.281) (-1.620,-0.287) (-1.621,-0.294) (-1.621,-0.300) (-1.622,-0.307) (-1.622,-0.313) (-1.622,-0.320) (-1.623,-0.327) (-1.623,-0.334) (-1.623,-0.341) (-1.623,-0.349) (-1.623,-0.356) (-1.622,-0.364) (-1.622,-0.371) (-1.622,-0.379) (-1.621,-0.387) (-1.620,-0.395) (-1.620,-0.403) (-1.619,-0.411) (-1.618,-0.419) (-1.617,-0.428) (-1.616,-0.436) (-1.614,-0.445) (-1.613,-0.453) (-1.611,-0.462) (-1.609,-0.471) (-1.607,-0.480) (-1.605,-0.489) (-1.603,-0.498) (-1.601,-0.508) (-1.598,-0.517) (-1.595,-0.526) (-1.592,-0.536) (-1.589,-0.546) (-1.586,-0.555) (-1.582,-0.565) (-1.578,-0.575) (-1.574,-0.585) (-1.570,-0.595) (-1.566,-0.605) (-1.561,-0.616) (-1.556,-0.626) (-1.551,-0.636) (-1.546,-0.646) (-1.540,-0.657) (-1.534,-0.667) (-1.528,-0.678) (-1.522,-0.688) (-1.515,-0.699) (-1.508,-0.709) (-1.501,-0.720) (-1.494,-0.730) (-1.486,-0.741) (-1.478,-0.752) (-1.470,-0.762) (-1.461,-0.773) (-1.452,-0.783) (-1.443,-0.794) (-1.433,-0.804) (-1.424,-0.814) (-1.413,-0.825) (-1.403,-0.835) (-1.392,-0.845) (-1.381,-0.855) (-1.370,-0.865) (-1.358,-0.875) (-1.346,-0.885) (-1.333,-0.894) (-1.321,-0.904) (-1.307,-0.913) (-1.294,-0.922) (-1.280,-0.931) (-1.266,-0.940) (-1.252,-0.949) (-1.237,-0.957) (-1.222,-0.965) (-1.207,-0.973) (-1.191,-0.981) (-1.175,-0.988) (-1.158,-0.995) (-1.142,-1.002) (-1.125,-1.009) (-1.107,-1.015) (-1.090,-1.021) (-1.072,-1.027) (-1.053,-1.032) (-1.035,-1.037) (-1.016,-1.042) (-0.997,-1.046) (-0.978,-1.050) (-0.958,-1.054) (-0.938,-1.057) (-0.918,-1.059) (-0.897,-1.062) (-0.877,-1.064) (-0.856,-1.065) (-0.835,-1.066) (-0.814,-1.066) (-0.792,-1.066) (-0.771,-1.065) (-0.749,-1.064) (-0.727,-1.063) (-0.705,-1.061) (-0.683,-1.058) (-0.661,-1.055) (-0.639,-1.051) (-0.616,-1.047) (-0.594,-1.042) (-0.571,-1.037) (-0.549,-1.031) (-0.526,-1.024) (-0.504,-1.017) (-0.481,-1.009) (-0.459,-1.001) (-0.436,-0.992) (-0.414,-0.983) (-0.392,-0.972) (-0.370,-0.962) (-0.348,-0.950) (-0.326,-0.939) (-0.305,-0.926) (-0.283,-0.913) (-0.262,-0.899) (-0.241,-0.885) (-0.220,-0.870) (-0.200,-0.855) (-0.179,-0.839) (-0.160,-0.822) (-0.140,-0.805) (-0.121,-0.787) (-0.102,-0.769) (-0.084,-0.750) (-0.066,-0.731) (-0.048,-0.711) (-0.031,-0.690) (-0.014,-0.669) (0.002,-0.648) (0.018,-0.626) (0.033,-0.604) (0.048,-0.581) (0.062,-0.558) (0.076,-0.534) (0.089,-0.510) (0.102,-0.485) (0.114,-0.460) (0.125,-0.435) (0.135,-0.410) (0.146,-0.384) (0.155,-0.358) (0.164,-0.331) (0.172,-0.305) (0.179,-0.278) (0.186,-0.251) (0.192,-0.223) (0.197,-0.196) (0.202,-0.168) (0.206,-0.140) (0.209,-0.112) (0.212,-0.084) (0.214,-0.056) (0.215,-0.028) (0.215,-0.000)};
  \draw[gray!40] plot coordinates {(1.057,0.000) (1.056,0.051) (1.054,0.103) (1.050,0.154) (1.045,0.205) (1.039,0.255) (1.030,0.306) (1.021,0.356) (1.010,0.406) (0.997,0.455) (0.983,0.504) (0.968,0.553) (0.952,0.601) (0.934,0.648) (0.914,0.694) (0.894,0.740) (0.872,0.786) (0.849,0.830) (0.825,0.874) (0.799,0.916) (0.773,0.958) (0.745,0.999) (0.716,1.039) (0.686,1.078) (0.656,1.116) (0.624,1.153) (0.591,1.189) (0.558,1.224) (0.524,1.258) (0.489,1.290) (0.453,1.321) (0.417,1.352) (0.380,1.380) (0.342,1.408) (0.304,1.435) (0.265,1.460) (0.226,1.484) (0.186,1.507) (0.146,1.528) (0.106,1.549) (0.066,1.568) (0.025,1.586) (-0.016,1.602) (-0.057,1.618) (-0.098,1.632) (-0.139,1.644) (-0.181,1.656) (-0.222,1.667) (-0.263,1.676) (-0.304,1.684) (-0.345,1.691) (-0.386,1.696) (-0.426,1.701) (-0.467,1.704) (-0.507,1.707) (-0.546,1.708) (-0.586,1.708) (-0.625,1.708) (-0.663,1.706) (-0.702,1.703) (-0.739,1.699) (-0.777,1.695) (-0.813,1.689) (-0.849,1.683) (-0.885,1.675) (-0.920,1.667) (-0.955,1.658) (-0.989,1.649) (-1.022,1.638) (-1.055,1.627) (-1.087,1.615) (-1.118,1.603) (-1.149,1.590) (-1.178,1.576) (-1.208,1.562) (-1.236,1.547) (-1.264,1.532) (-1.291,1.516) (-1.318,1.500) (-1.344,1.483) (-1.369,1.466) (-1.393,1.449) (-1.417,1.431) (-1.439,1.413) (-1.462,1.395) (-1.483,1.376) (-1.504,1.357) (-1.524,1.338) (-1.543,1.319) (-1.562,1.299) (-1.580,1.280) (-1.597,1.260) (-1.614,1.240) (-1.630,1.220) (-1.645,1.201) (-1.659,1.181) (-1.673,1.161) (-1.687,1.141) (-1.699,1.121) (-1.712,1.101) (-1.723,1.081) (-1.734,1.061) (-1.744,1.041) (-1.754,1.021) (-1.763,1.002) (-1.772,0.982) (-1.780,0.963) (-1.788,0.943) (-1.795,0.924) (-1.802,0.905) (-1.808,0.887) (-1.814,0.868) (-1.819,0.850) (-1.824,0.832) (-1.829,0.814) (-1.833,0.796) (-1.836,0.778) (-1.839,0.761) (-1.842,0.744) (-1.845,0.727) (-1.847,0.710) (-1.849,0.694) (-1.851,0.677) (-1.852,0.661) (-1.853,0.646) (-1.853,0.630) (-1.854,0.615) (-1.854,0.600) (-1.854,0.585) (-1.853,0.571) (-1.853,0.557) (-1.852,0.543) (-1.851,0.529) (-1.850,0.516) (-1.848,0.503) (-1.847,0.490) (-1.845,0.477) (-1.843,0.465) (-1.841,0.453) (-1.839,0.441) (-1.836,0.429) (-1.834,0.418) (-1.831,0.406) (-1.828,0.396) (-1.826,0.385) (-1.823,0.374) (-1.820,0.364) (-1.816,0.354) (-1.813,0.344) (-1.810,0.335) (-1.807,0.326) (-1.803,0.317) (-1.800,0.308) (-1.796,0.299) (-1.793,0.291) (-1.789,0.282) (-1.786,0.274) (-1.782,0.266) (-1.779,0.259) (-1.775,0.251) (-1.771,0.244) (-1.768,0.237) (-1.764,0.230) (-1.760,0.223) (-1.756,0.217) (-1.753,0.210) (-1.749,0.204) (-1.745,0.198) (-1.742,0.192) (-1.738,0.186) (-1.734,0.180) (-1.731,0.175) (-1.727,0.170) (-1.724,0.165) (-1.720,0.159) (-1.717,0.155) (-1.713,0.150) (-1.710,0.145) (-1.706,0.141) (-1.703,0.136) (-1.700,0.132) (-1.696,0.128) (-1.693,0.124) (-1.690,0.120) (-1.687,0.116) (-1.684,0.112) (-1.681,0.109) (-1.678,0.105) (-1.675,0.102) (-1.672,0.098) (-1.669,0.095) (-1.666,0.092) (-1.663,0.089) (-1.661,0.086) (-1.658,0.083) (-1.655,0.080) (-1.653,0.077) (-1.650,0.074) (-1.648,0.072) (-1.646,0.069) (-1.643,0.067) (-1.641,0.064) (-1.639,0.062) (-1.637,0.060) (-1.634,0.057) (-1.632,0.055) (-1.630,0.053) (-1.628,0.051) (-1.627,0.049) (-1.625,0.047) (-1.623,0.045) (-1.621,0.043) (-1.620,0.041) (-1.618,0.039) (-1.616,0.038) (-1.615,0.036) (-1.614,0.034) (-1.612,0.033) (-1.611,0.031) (-1.610,0.029) (-1.608,0.028) (-1.607,0.026) (-1.606,0.025) (-1.605,0.023) (-1.604,0.022) (-1.603,0.020) (-1.603,0.019) (-1.602,0.017) (-1.601,0.016) (-1.600,0.015) (-1.600,0.013) (-1.599,0.012) (-1.599,0.010) (-1.598,0.009) (-1.598,0.008) (-1.598,0.006) (-1.597,0.005) (-1.597,0.004) (-1.597,0.003) (-1.597,0.001) (-1.597,0.000) (-1.597,-0.001) (-1.597,-0.003) (-1.597,-0.004) (-1.597,-0.005) (-1.598,-0.006) (-1.598,-0.008) (-1.598,-0.009) (-1.599,-0.010) (-1.599,-0.012) (-1.600,-0.013) (-1.600,-0.015) (-1.601,-0.016) (-1.602,-0.017) (-1.603,-0.019) (-1.603,-0.020) (-1.604,-0.022) (-1.605,-0.023) (-1.606,-0.025) (-1.607,-0.026) (-1.608,-0.028) (-1.610,-0.029) (-1.611,-0.031) (-1.612,-0.033) (-1.614,-0.034) (-1.615,-0.036) (-1.616,-0.038) (-1.618,-0.039) (-1.620,-0.041) (-1.621,-0.043) (-1.623,-0.045) (-1.625,-0.047) (-1.627,-0.049) (-1.628,-0.051) (-1.630,-0.053) (-1.632,-0.055) (-1.634,-0.057) (-1.637,-0.060) (-1.639,-0.062) (-1.641,-0.064) (-1.643,-0.067) (-1.646,-0.069) (-1.648,-0.072) (-1.650,-0.074) (-1.653,-0.077) (-1.655,-0.080) (-1.658,-0.083) (-1.661,-0.086) (-1.663,-0.089) (-1.666,-0.092) (-1.669,-0.095) (-1.672,-0.098) (-1.675,-0.102) (-1.678,-0.105) (-1.681,-0.109) (-1.684,-0.112) (-1.687,-0.116) (-1.690,-0.120) (-1.693,-0.124) (-1.696,-0.128) (-1.700,-0.132) (-1.703,-0.136) (-1.706,-0.141) (-1.710,-0.145) (-1.713,-0.150) (-1.717,-0.155) (-1.720,-0.159) (-1.724,-0.165) (-1.727,-0.170) (-1.731,-0.175) (-1.734,-0.180) (-1.738,-0.186) (-1.742,-0.192) (-1.745,-0.198) (-1.749,-0.204) (-1.753,-0.210) (-1.756,-0.217) (-1.760,-0.223) (-1.764,-0.230) (-1.768,-0.237) (-1.771,-0.244) (-1.775,-0.251) (-1.779,-0.259) (-1.782,-0.266) (-1.786,-0.274) (-1.789,-0.282) (-1.793,-0.291) (-1.796,-0.299) (-1.800,-0.308) (-1.803,-0.317) (-1.807,-0.326) (-1.810,-0.335) (-1.813,-0.344) (-1.816,-0.354) (-1.820,-0.364) (-1.823,-0.374) (-1.826,-0.385) (-1.828,-0.396) (-1.831,-0.406) (-1.834,-0.418) (-1.836,-0.429) (-1.839,-0.441) (-1.841,-0.453) (-1.843,-0.465) (-1.845,-0.477) (-1.847,-0.490) (-1.848,-0.503) (-1.850,-0.516) (-1.851,-0.529) (-1.852,-0.543) (-1.853,-0.557) (-1.853,-0.571) (-1.854,-0.585) (-1.854,-0.600) (-1.854,-0.615) (-1.853,-0.630) (-1.853,-0.646) (-1.852,-0.661) (-1.851,-0.677) (-1.849,-0.694) (-1.847,-0.710) (-1.845,-0.727) (-1.842,-0.744) (-1.839,-0.761) (-1.836,-0.778) (-1.833,-0.796) (-1.829,-0.814) (-1.824,-0.832) (-1.819,-0.850) (-1.814,-0.868) (-1.808,-0.887) (-1.802,-0.905) (-1.795,-0.924) (-1.788,-0.943) (-1.780,-0.963) (-1.772,-0.982) (-1.763,-1.002) (-1.754,-1.021) (-1.744,-1.041) (-1.734,-1.061) (-1.723,-1.081) (-1.712,-1.101) (-1.699,-1.121) (-1.687,-1.141) (-1.673,-1.161) (-1.659,-1.181) (-1.645,-1.201) (-1.630,-1.220) (-1.614,-1.240) (-1.597,-1.260) (-1.580,-1.280) (-1.562,-1.299) (-1.543,-1.319) (-1.524,-1.338) (-1.504,-1.357) (-1.483,-1.376) (-1.462,-1.395) (-1.439,-1.413) (-1.417,-1.431) (-1.393,-1.449) (-1.369,-1.466) (-1.344,-1.483) (-1.318,-1.500) (-1.291,-1.516) (-1.264,-1.532) (-1.236,-1.547) (-1.208,-1.562) (-1.178,-1.576) (-1.149,-1.590) (-1.118,-1.603) (-1.087,-1.615) (-1.055,-1.627) (-1.022,-1.638) (-0.989,-1.649) (-0.955,-1.658) (-0.920,-1.667) (-0.885,-1.675) (-0.849,-1.683) (-0.813,-1.689) (-0.777,-1.695) (-0.739,-1.699) (-0.702,-1.703) (-0.663,-1.706) (-0.625,-1.708) (-0.586,-1.708) (-0.546,-1.708) (-0.507,-1.707) (-0.467,-1.704) (-0.426,-1.701) (-0.386,-1.696) (-0.345,-1.691) (-0.304,-1.684) (-0.263,-1.676) (-0.222,-1.667) (-0.181,-1.656) (-0.139,-1.644) (-0.098,-1.632) (-0.057,-1.618) (-0.016,-1.602) (0.025,-1.586) (0.066,-1.568) (0.106,-1.549) (0.146,-1.528) (0.186,-1.507) (0.226,-1.484) (0.265,-1.460) (0.304,-1.435) (0.342,-1.408) (0.380,-1.380) (0.417,-1.352) (0.453,-1.321) (0.489,-1.290) (0.524,-1.258) (0.558,-1.224) (0.591,-1.189) (0.624,-1.153) (0.656,-1.116) (0.686,-1.078) (0.716,-1.039) (0.745,-0.999) (0.773,-0.958) (0.799,-0.916) (0.825,-0.874) (0.849,-0.830) (0.872,-0.786) (0.894,-0.740) (0.914,-0.694) (0.934,-0.648) (0.952,-0.601) (0.968,-0.553) (0.983,-0.504) (0.997,-0.455) (1.010,-0.406) (1.021,-0.356) (1.030,-0.306) (1.039,-0.255) (1.045,-0.205) (1.050,-0.154) (1.054,-0.103) (1.056,-0.051) (1.057,-0.000)};
  \draw[blue!70!black] plot coordinates {(2.201,0.000) (2.199,0.087) (2.195,0.173) (2.188,0.259) (2.178,0.345) (2.166,0.431) (2.150,0.515) (2.132,0.600) (2.112,0.683) (2.088,0.766) (2.063,0.848) (2.034,0.928) (2.003,1.008) (1.969,1.086) (1.934,1.163) (1.895,1.239) (1.855,1.313) (1.812,1.385) (1.767,1.456) (1.720,1.525) (1.671,1.592) (1.621,1.658) (1.568,1.721) (1.513,1.782) (1.457,1.842) (1.400,1.899) (1.341,1.954) (1.280,2.007) (1.218,2.058) (1.155,2.107) (1.091,2.153) (1.026,2.197) (0.960,2.238) (0.893,2.277) (0.825,2.314) (0.757,2.349) (0.688,2.381) (0.619,2.411) (0.550,2.438) (0.480,2.463) (0.410,2.486) (0.340,2.506) (0.270,2.524) (0.199,2.540) (0.130,2.554) (0.060,2.565) (-0.009,2.574) (-0.078,2.581) (-0.147,2.586) (-0.215,2.589) (-0.282,2.589) (-0.348,2.588) (-0.414,2.585) (-0.479,2.580) (-0.543,2.573) (-0.607,2.564) (-0.669,2.554) (-0.730,2.542) (-0.791,2.528) (-0.850,2.513) (-0.908,2.496) (-0.965,2.478) (-1.020,2.458) (-1.074,2.437) (-1.128,2.415) (-1.179,2.391) (-1.230,2.367) (-1.279,2.341) (-1.327,2.315) (-1.373,2.287) (-1.418,2.259) (-1.462,2.230) (-1.504,2.200) (-1.545,2.169) (-1.585,2.138) (-1.623,2.106) (-1.659,2.073) (-1.695,2.040) (-1.729,2.007) (-1.761,1.973) (-1.793,1.939) (-1.822,1.904) (-1.851,1.870) (-1.878,1.835) (-1.904,1.800) (-1.929,1.765) (-1.952,1.730) (-1.974,1.695) (-1.995,1.659) (-2.015,1.624) (-2.034,1.589) (-2.051,1.554) (-2.067,1.520) (-2.083,1.485) (-2.097,1.451) (-2.110,1.417) (-2.122,1.383) (-2.133,1.350) (-2.143,1.316) (-2.152,1.284) (-2.161,1.251) (-2.168,1.219) (-2.175,1.187) (-2.181,1.156) (-2.186,1.125) (-2.190,1.095) (-2.193,1.065) (-2.196,1.036) (-2.198,1.007) (-2.200,0.978) (-2.200,0.950) (-2.201,0.923) (-2.200,0.896) (-2.199,0.869) (-2.198,0.843) (-2.196,0.818) (-2.194,0.793) (-2.191,0.768) (-2.188,0.744) (-2.184,0.721) (-2.180,0.698) (-2.176,0.676) (-2.171,0.654) (-2.166,0.633) (-2.161,0.612) (-2.155,0.592) (-2.149,0.572) (-2.143,0.553) (-2.137,0.534) (-2.130,0.516) (-2.123,0.498) (-2.116,0.480) (-2.109,0.464) (-2.102,0.447) (-2.095,0.431) (-2.087,0.416) (-2.080,0.401) (-2.072,0.386) (-2.064,0.372) (-2.056,0.358) (-2.049,0.345) (-2.041,0.332) (-2.033,0.319) (-2.025,0.307) (-2.017,0.295) (-2.009,0.284) (-2.001,0.273) (-1.993,0.262) (-1.985,0.252) (-1.977,0.242) (-1.969,0.232) (-1.961,0.223) (-1.953,0.214) (-1.945,0.205) (-1.937,0.196) (-1.930,0.188) (-1.922,0.180) (-1.914,0.173) (-1.907,0.165) (-1.899,0.158) (-1.892,0.151) (-1.885,0.145) (-1.877,0.138) (-1.870,0.132) (-1.863,0.126) (-1.856,0.121) (-1.849,0.115) (-1.842,0.110) (-1.836,0.105) (-1.829,0.100) (-1.823,0.096) (-1.816,0.091) (-1.810,0.087) (-1.804,0.083) (-1.798,0.079) (-1.792,0.075) (-1.786,0.071) (-1.780,0.068) (-1.774,0.064) (-1.769,0.061) (-1.763,0.058) (-1.758,0.055) (-1.753,0.052) (-1.747,0.049) (-1.742,0.047) (-1.737,0.044) (-1.733,0.042) (-1.728,0.040) (-1.723,0.037) (-1.719,0.035) (-1.714,0.033) (-1.710,0.031) (-1.706,0.030) (-1.701,0.028) (-1.697,0.026) (-1.693,0.025) (-1.690,0.023) (-1.686,0.022) (-1.682,0.021) (-1.679,0.019) (-1.675,0.018) (-1.672,0.017) (-1.669,0.016) (-1.665,0.015) (-1.662,0.014) (-1.659,0.013) (-1.656,0.012) (-1.654,0.011) (-1.651,0.010) (-1.648,0.010) (-1.646,0.009) (-1.643,0.008) (-1.641,0.008) (-1.639,0.007) (-1.637,0.007) (-1.635,0.006) (-1.633,0.006) (-1.631,0.005) (-1.629,0.005) (-1.627,0.004) (-1.625,0.004) (-1.624,0.004) (-1.622,0.003) (-1.621,0.003) (-1.620,0.003) (-1.618,0.002) (-1.617,0.002) (-1.616,0.002) (-1.615,0.002) (-1.614,0.002) (-1.613,0.001) (-1.613,0.001) (-1.612,0.001) (-1.611,0.001) (-1.611,0.001) (-1.610,0.001) (-1.610,0.001) (-1.610,0.000) (-1.610,0.000) (-1.610,0.000) (-1.609,0.000) (-1.610,-0.000) (-1.610,-0.000) (-1.610,-0.000) (-1.610,-0.001) (-1.610,-0.001) (-1.611,-0.001) (-1.611,-0.001) (-1.612,-0.001) (-1.613,-0.001) (-1.613,-0.001) (-1.614,-0.002) (-1.615,-0.002) (-1.616,-0.002) (-1.617,-0.002) (-1.618,-0.002) (-1.620,-0.003) (-1.621,-0.003) (-1.622,-0.003) (-1.624,-0.004) (-1.625,-0.004) (-1.627,-0.004) (-1.629,-0.005) (-1.631,-0.005) (-1.633,-0.006) (-1.635,-0.006) (-1.637,-0.007) (-1.639,-0.007) (-1.641,-0.008) (-1.643,-0.008) (-1.646,-0.009) (-1.648,-0.010) (-1.651,-0.010) (-1.654,-0.011) (-1.656,-0.012) (-1.659,-0.013) (-1.662,-0.014) (-1.665,-0.015) (-1.669,-0.016) (-1.672,-0.017) (-1.675,-0.018) (-1.679,-0.019) (-1.682,-0.021) (-1.686,-0.022) (-1.690,-0.023) (-1.693,-0.025) (-1.697,-0.026) (-1.701,-0.028) (-1.706,-0.030) (-1.710,-0.031) (-1.714,-0.033) (-1.719,-0.035) (-1.723,-0.037) (-1.728,-0.040) (-1.733,-0.042) (-1.737,-0.044) (-1.742,-0.047) (-1.747,-0.049) (-1.753,-0.052) (-1.758,-0.055) (-1.763,-0.058) (-1.769,-0.061) (-1.774,-0.064) (-1.780,-0.068) (-1.786,-0.071) (-1.792,-0.075) (-1.798,-0.079) (-1.804,-0.083) (-1.810,-0.087) (-1.816,-0.091) (-1.823,-0.096) (-1.829,-0.100) (-1.836,-0.105) (-1.842,-0.110) (-1.849,-0.115) (-1.856,-0.121) (-1.863,-0.126) (-1.870,-0.132) (-1.877,-0.138) (-1.885,-0.145) (-1.892,-0.151) (-1.899,-0.158) (-1.907,-0.165) (-1.914,-0.173) (-1.922,-0.180) (-1.930,-0.188) (-1.937,-0.196) (-1.945,-0.205) (-1.953,-0.214) (-1.961,-0.223) (-1.969,-0.232) (-1.977,-0.242) (-1.985,-0.252) (-1.993,-0.262) (-2.001,-0.273) (-2.009,-0.284) (-2.017,-0.295) (-2.025,-0.307) (-2.033,-0.319) (-2.041,-0.332) (-2.049,-0.345) (-2.056,-0.358) (-2.064,-0.372) (-2.072,-0.386) (-2.080,-0.401) (-2.087,-0.416) (-2.095,-0.431) (-2.102,-0.447) (-2.109,-0.464) (-2.116,-0.480) (-2.123,-0.498) (-2.130,-0.516) (-2.137,-0.534) (-2.143,-0.553) (-2.149,-0.572) (-2.155,-0.592) (-2.161,-0.612) (-2.166,-0.633) (-2.171,-0.654) (-2.176,-0.676) (-2.180,-0.698) (-2.184,-0.721) (-2.188,-0.744) (-2.191,-0.768) (-2.194,-0.793) (-2.196,-0.818) (-2.198,-0.843) (-2.199,-0.869) (-2.200,-0.896) (-2.201,-0.923) (-2.200,-0.950) (-2.200,-0.978) (-2.198,-1.007) (-2.196,-1.036) (-2.193,-1.065) (-2.190,-1.095) (-2.186,-1.125) (-2.181,-1.156) (-2.175,-1.187) (-2.168,-1.219) (-2.161,-1.251) (-2.152,-1.284) (-2.143,-1.316) (-2.133,-1.350) (-2.122,-1.383) (-2.110,-1.417) (-2.097,-1.451) (-2.083,-1.485) (-2.067,-1.520) (-2.051,-1.554) (-2.034,-1.589) (-2.015,-1.624) (-1.995,-1.659) (-1.974,-1.695) (-1.952,-1.730) (-1.929,-1.765) (-1.904,-1.800) (-1.878,-1.835) (-1.851,-1.870) (-1.822,-1.904) (-1.793,-1.939) (-1.761,-1.973) (-1.729,-2.007) (-1.695,-2.040) (-1.659,-2.073) (-1.623,-2.106) (-1.585,-2.138) (-1.545,-2.169) (-1.504,-2.200) (-1.462,-2.230) (-1.418,-2.259) (-1.373,-2.287) (-1.327,-2.315) (-1.279,-2.341) (-1.230,-2.367) (-1.179,-2.391) (-1.128,-2.415) (-1.074,-2.437) (-1.020,-2.458) (-0.965,-2.478) (-0.908,-2.496) (-0.850,-2.513) (-0.791,-2.528) (-0.730,-2.542) (-0.669,-2.554) (-0.607,-2.564) (-0.543,-2.573) (-0.479,-2.580) (-0.414,-2.585) (-0.348,-2.588) (-0.282,-2.589) (-0.215,-2.589) (-0.147,-2.586) (-0.078,-2.581) (-0.009,-2.574) (0.060,-2.565) (0.130,-2.554) (0.199,-2.540) (0.270,-2.524) (0.340,-2.506) (0.410,-2.486) (0.480,-2.463) (0.550,-2.438) (0.619,-2.411) (0.688,-2.381) (0.757,-2.349) (0.825,-2.314) (0.893,-2.277) (0.960,-2.238) (1.026,-2.197) (1.091,-2.153) (1.155,-2.107) (1.218,-2.058) (1.280,-2.007) (1.341,-1.954) (1.400,-1.899) (1.457,-1.842) (1.513,-1.782) (1.568,-1.721) (1.621,-1.658) (1.671,-1.592) (1.720,-1.525) (1.767,-1.456) (1.812,-1.385) (1.855,-1.313) (1.895,-1.239) (1.934,-1.163) (1.969,-1.086) (2.003,-1.008) (2.034,-0.928) (2.063,-0.848) (2.088,-0.766) (2.112,-0.683) (2.132,-0.600) (2.150,-0.515) (2.166,-0.431) (2.178,-0.345) (2.188,-0.259) (2.195,-0.173) (2.199,-0.087) (2.201,-0.000)};
  \fill (0,0) circle (1.2pt);  % f(0)=0
\end{tikzpicture}


==> figures/sine-domain.tikz <==
\begin{tikzpicture}
  % conformal grid: image of the disk under the displayed polynomial
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.415,0.000) (-0.403,0.000) (-0.391,0.000) (-0.379,0.000) (-0.366,0.000) (-0.354,0.000) (-0.341,0.000) (-0.328,0.000) (-0.314,0.000) (-0.301,0.000) (-0.287,0.000) (-0.273,0.000) (-0.259,0.000) (-0.245,0.000) (-0.231,0.000) (-0.216,0.000) (-0.201,0.000) (-0.186,0.000) (-0.171,0.000) (-0.156,0.000) (-0.140,0.000) (-0.125,0.000) (-0.109,0.000) (-0.093,0.000) (-0.077,0.000) (-0.060,0.000) (-0.044,0.000) (-0.027,0.000) (-0.010,0.000) (0.007,0.000) (0.025,0.000) (0.042,0.000) (0.060,0.000) (0.078,0.000) (0.096,0.000) (0.114,0.000) (0.133,0.000) (0.151,0.000) (0.170,0.000) (0.189,0.000) (0.208,0.000) (0.227,0.000) (0.247,0.000) (0.266,0.000) (0.286,0.000) (0.306,0.000) (0.326,0.000) (0.346,0.000) (0.367,0.000) (0.387,0.000) (0.408,0.000) (0.429,0.000) (0.450,0.000) (0.471,0.000) (0.492,0.000) (0.514,0.000) (0.535,0.000) (0.557,0.000) (0.579,0.000) (0.601,0.000) (0.624,0.000) (0.646,0.000) (0.669,0.000) (0.691,0.000) (0.714,0.000) (0.737,0.000) (0.760,0.000) (0.783,0.000) (0.807,0.000) (0.830,0.000) (0.854,0.000) (0.878,0.000) (0.901,0.000) (0.925,0.000) (0.950,0.000) (0.974,0.000) (0.998,0.000) (1.023,0.000) (1.047,0.000) (1.072,0.000) (1.097,0.000) (1.122,0.000) (1.147,0.000) (1.172,0.000) (1.197,0.000) (1.223,0.000) (1.248,0.000) (1.274,0.000) (1.299,0.000) (1.325,0.000) (1.351,0.000) (1.377,0.000) (1.403,0.000) (1.429,0.000) (1.456,0.000) (1.482,0.000) (1.508,0.000) (1.535,0.000) (1.561,0.000) (1.588,0.000) (1.615,0.000) (1.641,0.000) (1.668,0.000) (1.695,0.000) (1.722,0.000) (1.749,0.000) (1.776,0.000) (1.803,0.000) (1.831,0.000) (1.858,0.000) (1.885,0.000) (1.913,0.000) (1.940,0.000) (1.967,0.000) (1.995,0.000) (2.022,0.000) (2.050,0.000) (2.078,0.000) (2.105,0.000) (2.133,0.000)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.417,0.006) (-0.407,0.012) (-0.396,0.018) (-0.386,0.025) (-0.375,0.031) (-0.365,0.038) (-0.354,0.045) (-0.343,0.052) (-0.332,0.059) (-0.321,0.067) (-0.310,0.074) (-0.299,0.082) (-0.288,0.090) (-0.276,0.098) (-0.265,0.106) (-0.253,0.114) (-0.242,0.123) (-0.230,0.131) (-0.218,0.140) (-0.206,0.149) (-0.194,0.159) (-0.182,0.168) (-0.170,0.177) (-0.157,0.187) (-0.145,0.197) (-0.132,0.207) (-0.120,0.217) (-0.107,0.227) (-0.094,0.238) (-0.081,0.248) (-0.068,0.259) (-0.055,0.270) (-0.041,0.281) (-0.028,0.292) (-0.015,0.304) (-0.001,0.315) (0.013,0.327) (0.026,0.339) (0.040,0.351) (0.054,0.363) (0.068,0.375) (0.082,0.387) (0.097,0.400) (0.111,0.413) (0.126,0.425) (0.140,0.438) (0.155,0.451) (0.170,0.465) (0.185,0.478) (0.200,0.492) (0.215,0.505) (0.230,0.519) (0.246,0.533) (0.261,0.547) (0.277,0.561) (0.293,0.576) (0.308,0.590) (0.324,0.605) (0.340,0.620) (0.357,0.634) (0.373,0.649) (0.389,0.665) (0.406,0.680) (0.423,0.695) (0.439,0.711) (0.456,0.726) (0.473,0.742) (0.490,0.758) (0.508,0.774) (0.525,0.790) (0.542,0.806) (0.560,0.822) (0.578,0.839) (0.596,0.855) (0.614,0.872) (0.632,0.888) (0.650,0.905) (0.669,0.922) (0.687,0.939) (0.706,0.956) (0.725,0.973) (0.743,0.991) (0.763,1.008) (0.782,1.025) (0.801,1.043) (0.820,1.061) (0.840,1.078) (0.860,1.096) (0.880,1.114) (0.900,1.132) (0.920,1.150) (0.940,1.168) (0.961,1.186) (0.981,1.205) (1.002,1.223) (1.023,1.241) (1.044,1.260) (1.065,1.278) (1.086,1.297) (1.108,1.315) (1.129,1.334) (1.151,1.353) (1.173,1.372) (1.195,1.390) (1.217,1.409) (1.239,1.428) (1.262,1.447) (1.285,1.466) (1.307,1.485) (1.330,1.504) (1.353,1.523) (1.377,1.543) (1.400,1.562) (1.424,1.581) (1.447,1.600) (1.471,1.619) (1.495,1.639) (1.520,1.658) (1.544,1.677) (1.569,1.696)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.421,0.010) (-0.416,0.021) (-0.410,0.031) (-0.404,0.042) (-0.399,0.053) (-0.394,0.064) (-0.389,0.075) (-0.383,0.086) (-0.378,0.098) (-0.373,0.109) (-0.369,0.121) (-0.364,0.133) (-0.359,0.145) (-0.355,0.157) (-0.350,0.170) (-0.346,0.183) (-0.342,0.195) (-0.337,0.208) (-0.333,0.222) (-0.329,0.235) (-0.326,0.248) (-0.322,0.262) (-0.318,0.276) (-0.314,0.290) (-0.311,0.304) (-0.307,0.319) (-0.304,0.333) (-0.301,0.348) (-0.298,0.363) (-0.295,0.378) (-0.292,0.393) (-0.289,0.408) (-0.286,0.424) (-0.283,0.440) (-0.281,0.456) (-0.278,0.472) (-0.276,0.488) (-0.273,0.504) (-0.271,0.521) (-0.269,0.538) (-0.267,0.555) (-0.265,0.572) (-0.263,0.590) (-0.261,0.607) (-0.259,0.625) (-0.257,0.643) (-0.256,0.661) (-0.254,0.679) (-0.253,0.698) (-0.251,0.716) (-0.250,0.735) (-0.249,0.754) (-0.248,0.774) (-0.247,0.793) (-0.246,0.813) (-0.245,0.833) (-0.244,0.853) (-0.243,0.873) (-0.242,0.894) (-0.242,0.914) (-0.241,0.935) (-0.241,0.956) (-0.240,0.977) (-0.240,0.999) (-0.240,1.021) (-0.239,1.043) (-0.239,1.065) (-0.239,1.087) (-0.239,1.110) (-0.239,1.132) (-0.239,1.155) (-0.239,1.179) (-0.240,1.202) (-0.240,1.226) (-0.240,1.250) (-0.241,1.274) (-0.241,1.298) (-0.242,1.323) (-0.242,1.347) (-0.243,1.372) (-0.243,1.398) (-0.244,1.423) (-0.245,1.449) (-0.246,1.475) (-0.247,1.501) (-0.247,1.528) (-0.248,1.554) (-0.249,1.581) (-0.250,1.609) (-0.251,1.636) (-0.253,1.664) (-0.254,1.692) (-0.255,1.720) (-0.256,1.749) (-0.257,1.777) (-0.258,1.806) (-0.260,1.836) (-0.261,1.865) (-0.262,1.895) (-0.264,1.925) (-0.265,1.955) (-0.266,1.986) (-0.268,2.017) (-0.269,2.048) (-0.271,2.080) (-0.272,2.112) (-0.274,2.144) (-0.275,2.176) (-0.277,2.209) (-0.278,2.242) (-0.280,2.275) (-0.281,2.308) (-0.283,2.342) (-0.284,2.376) (-0.285,2.411) (-0.287,2.446) (-0.288,2.481) (-0.290,2.516) (-0.291,2.552) (-0.293,2.588)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.427,0.012) (-0.427,0.023) (-0.428,0.035) (-0.429,0.047) (-0.429,0.058) (-0.430,0.070) (-0.432,0.082) (-0.433,0.093) (-0.435,0.105) (-0.437,0.117) (-0.439,0.128) (-0.441,0.140) (-0.443,0.152) (-0.446,0.163) (-0.448,0.175) (-0.451,0.186) (-0.455,0.198) (-0.458,0.210) (-0.461,0.221) (-0.465,0.233) (-0.469,0.245) (-0.473,0.256) (-0.478,0.268) (-0.482,0.280) (-0.487,0.291) (-0.492,0.303) (-0.497,0.315) (-0.502,0.326) (-0.508,0.338) (-0.514,0.350) (-0.519,0.361) (-0.526,0.373) (-0.532,0.385) (-0.538,0.396) (-0.545,0.408) (-0.552,0.420) (-0.559,0.431) (-0.567,0.443) (-0.574,0.455) (-0.582,0.466) (-0.590,0.478) (-0.598,0.489) (-0.607,0.501) (-0.615,0.513) (-0.624,0.524) (-0.633,0.536) (-0.642,0.548) (-0.652,0.559) (-0.662,0.571) (-0.672,0.583) (-0.682,0.594) (-0.692,0.606) (-0.703,0.618) (-0.714,0.629) (-0.725,0.641) (-0.736,0.653) (-0.748,0.664) (-0.759,0.676) (-0.771,0.688) (-0.784,0.699) (-0.796,0.711) (-0.809,0.723) (-0.822,0.734) (-0.835,0.746) (-0.848,0.758) (-0.862,0.769) (-0.876,0.781) (-0.890,0.792) (-0.904,0.804) (-0.919,0.816) (-0.934,0.827) (-0.949,0.839) (-0.965,0.851) (-0.980,0.862) (-0.996,0.874) (-1.013,0.886) (-1.029,0.897) (-1.046,0.909) (-1.063,0.921) (-1.080,0.932) (-1.098,0.944) (-1.116,0.956) (-1.134,0.967) (-1.152,0.979) (-1.171,0.991) (-1.190,1.002) (-1.210,1.014) (-1.229,1.026) (-1.249,1.037) (-1.269,1.049) (-1.290,1.061) (-1.311,1.072) (-1.332,1.084) (-1.353,1.096) (-1.375,1.107) (-1.397,1.119) (-1.419,1.130) (-1.442,1.142) (-1.465,1.154) (-1.488,1.165) (-1.512,1.177) (-1.536,1.189) (-1.560,1.200) (-1.585,1.212) (-1.610,1.224) (-1.635,1.235) (-1.661,1.247) (-1.687,1.259) (-1.713,1.270) (-1.740,1.282) (-1.767,1.294) (-1.794,1.305) (-1.822,1.317) (-1.851,1.329) (-1.879,1.340) (-1.908,1.352) (-1.937,1.364) (-1.967,1.375) (-1.997,1.387) (-2.028,1.399)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.433,0.010) (-0.439,0.020) (-0.445,0.030) (-0.451,0.039) (-0.457,0.048) (-0.464,0.058) (-0.470,0.067) (-0.477,0.075) (-0.483,0.084) (-0.490,0.093) (-0.497,0.101) (-0.504,0.109) (-0.511,0.117) (-0.518,0.125) (-0.525,0.133) (-0.532,0.140) (-0.540,0.148) (-0.547,0.155) (-0.555,0.162) (-0.562,0.169) (-0.570,0.175) (-0.578,0.182) (-0.586,0.188) (-0.594,0.194) (-0.602,0.200) (-0.610,0.206) (-0.619,0.212) (-0.627,0.217) (-0.636,0.223) (-0.644,0.228) (-0.653,0.233) (-0.662,0.238) (-0.670,0.242) (-0.679,0.247) (-0.688,0.251) (-0.698,0.255) (-0.707,0.259) (-0.716,0.263) (-0.725,0.266) (-0.735,0.269) (-0.744,0.273) (-0.754,0.276) (-0.764,0.278) (-0.774,0.281) (-0.783,0.284) (-0.793,0.286) (-0.803,0.288) (-0.813,0.290) (-0.824,0.291) (-0.834,0.293) (-0.844,0.294) (-0.855,0.295) (-0.865,0.296) (-0.876,0.297) (-0.887,0.297) (-0.897,0.298) (-0.908,0.298) (-0.919,0.298) (-0.930,0.297) (-0.941,0.297) (-0.952,0.296) (-0.963,0.295) (-0.974,0.294) (-0.986,0.293) (-0.997,0.291) (-1.009,0.290) (-1.020,0.288) (-1.032,0.286) (-1.043,0.283) (-1.055,0.281) (-1.067,0.278) (-1.079,0.275) (-1.090,0.272) (-1.102,0.268) (-1.114,0.264) (-1.126,0.260) (-1.139,0.256) (-1.151,0.252) (-1.163,0.247) (-1.175,0.242) (-1.187,0.237) (-1.200,0.232) (-1.212,0.226) (-1.225,0.221) (-1.237,0.215) (-1.250,0.208) (-1.262,0.202) (-1.275,0.195) (-1.288,0.188) (-1.300,0.181) (-1.313,0.173) (-1.326,0.165) (-1.339,0.157) (-1.351,0.149) (-1.364,0.140) (-1.377,0.132) (-1.390,0.122) (-1.403,0.113) (-1.416,0.103) (-1.429,0.093) (-1.442,0.083) (-1.455,0.073) (-1.468,0.062) (-1.481,0.051) (-1.494,0.040) (-1.508,0.028) (-1.521,0.016) (-1.534,0.004) (-1.547,-0.008) (-1.560,-0.021) (-1.573,-0.034) (-1.586,-0.048) (-1.599,-0.061) (-1.613,-0.075) (-1.626,-0.089) (-1.639,-0.104) (-1.652,-0.119) (-1.665,-0.134) (-1.678,-0.150) (-1.691,-0.166)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.437,0.006) (-0.447,0.011) (-0.457,0.017) (-0.467,0.022) (-0.476,0.027) (-0.486,0.032) (-0.495,0.037) (-0.505,0.041) (-0.514,0.046) (-0.523,0.050) (-0.532,0.054) (-0.541,0.058) (-0.550,0.062) (-0.559,0.065) (-0.568,0.069) (-0.576,0.072) (-0.585,0.075) (-0.593,0.078) (-0.602,0.081) (-0.610,0.084) (-0.618,0.086) (-0.626,0.089) (-0.634,0.091) (-0.642,0.093) (-0.649,0.095) (-0.657,0.096) (-0.665,0.098) (-0.672,0.099) (-0.679,0.100) (-0.687,0.101) (-0.694,0.102) (-0.701,0.103) (-0.708,0.104) (-0.714,0.104) (-0.721,0.104) (-0.728,0.104) (-0.734,0.104) (-0.741,0.104) (-0.747,0.104) (-0.753,0.104) (-0.759,0.103) (-0.765,0.102) (-0.771,0.101) (-0.777,0.100) (-0.783,0.099) (-0.788,0.098) (-0.794,0.096) (-0.799,0.095) (-0.804,0.093) (-0.809,0.091) (-0.814,0.089) (-0.819,0.087) (-0.824,0.085) (-0.829,0.082) (-0.833,0.080) (-0.838,0.077) (-0.842,0.074) (-0.846,0.071) (-0.851,0.068) (-0.855,0.065) (-0.858,0.061) (-0.862,0.058) (-0.866,0.054) (-0.869,0.051) (-0.873,0.047) (-0.876,0.043) (-0.879,0.039) (-0.882,0.035) (-0.885,0.030) (-0.888,0.026) (-0.891,0.022) (-0.893,0.017) (-0.896,0.012) (-0.898,0.007) (-0.900,0.002) (-0.902,-0.003) (-0.904,-0.008) (-0.906,-0.013) (-0.908,-0.018) (-0.909,-0.024) (-0.911,-0.029) (-0.912,-0.035) (-0.913,-0.041) (-0.914,-0.047) (-0.915,-0.052) (-0.916,-0.058) (-0.916,-0.064) (-0.917,-0.071) (-0.917,-0.077) (-0.917,-0.083) (-0.917,-0.089) (-0.917,-0.096) (-0.917,-0.102) (-0.916,-0.109) (-0.916,-0.116) (-0.915,-0.122) (-0.914,-0.129) (-0.913,-0.136) (-0.912,-0.143) (-0.911,-0.150) (-0.910,-0.157) (-0.908,-0.164) (-0.906,-0.171) (-0.904,-0.178) (-0.902,-0.186) (-0.900,-0.193) (-0.898,-0.200) (-0.896,-0.208) (-0.893,-0.215) (-0.890,-0.222) (-0.887,-0.230) (-0.884,-0.237) (-0.881,-0.245) (-0.877,-0.252) (-0.874,-0.260) (-0.870,-0.267) (-0.866,-0.275) (-0.862,-0.283) (-0.858,-0.290) (-0.854,-0.298)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.439,0.000) (-0.450,0.000) (-0.461,0.000) (-0.472,0.000) (-0.483,0.000) (-0.493,0.000) (-0.504,0.000) (-0.514,0.000) (-0.524,0.000) (-0.534,0.000) (-0.544,0.000) (-0.553,0.000) (-0.562,0.000) (-0.572,0.000) (-0.580,0.000) (-0.589,0.000) (-0.598,0.000) (-0.606,0.000) (-0.614,0.000) (-0.622,0.000) (-0.630,0.000) (-0.638,0.000) (-0.645,0.000) (-0.652,0.000) (-0.659,0.000) (-0.666,0.000) (-0.673,0.000) (-0.679,0.000) (-0.686,0.000) (-0.692,0.000) (-0.698,0.000) (-0.704,0.000) (-0.709,0.000) (-0.715,0.000) (-0.720,0.000) (-0.725,0.000) (-0.730,0.000) (-0.735,0.000) (-0.739,0.000) (-0.744,0.000) (-0.748,0.000) (-0.752,0.000) (-0.756,0.000) (-0.759,0.000) (-0.763,0.000) (-0.766,0.000) (-0.770,0.000) (-0.773,0.000) (-0.776,0.000) (-0.778,0.000) (-0.781,0.000) (-0.783,0.000) (-0.786,0.000) (-0.788,0.000) (-0.790,0.000) (-0.791,0.000) (-0.793,0.000) (-0.795,0.000) (-0.796,0.000) (-0.797,0.000) (-0.798,0.000) (-0.799,0.000) (-0.800,0.000) (-0.801,0.000) (-0.801,0.000) (-0.801,0.000) (-0.802,0.000) (-0.802,0.000) (-0.802,-0.000) (-0.801,-0.000) (-0.801,-0.000) (-0.801,-0.000) (-0.800,-0.000) (-0.799,-0.000) (-0.799,-0.000) (-0.798,-0.000) (-0.797,-0.000) (-0.795,-0.000) (-0.794,-0.000) (-0.793,-0.000) (-0.791,-0.000) (-0.789,-0.000) (-0.788,-0.000) (-0.786,-0.000) (-0.784,-0.000) (-0.782,-0.000) (-0.780,-0.000) (-0.777,-0.000) (-0.775,-0.000) (-0.773,-0.000) (-0.770,-0.000) (-0.767,-0.000) (-0.765,-0.000) (-0.762,-0.000) (-0.759,-0.000) (-0.756,-0.000) (-0.753,-0.000) (-0.750,-0.000) (-0.746,-0.000) (-0.743,-0.000) (-0.740,-0.000) (-0.736,-0.000) (-0.733,-0.000) (-0.729,-0.000) (-0.725,-0.000) (-0.722,-0.000) (-0.718,-0.000) (-0.714,-0.000) (-0.710,-0.000) (-0.706,-0.000) (-0.702,-0.000) (-0.698,-0.000) (-0.694,-0.000) (-0.690,-0.000) (-0.686,-0.000) (-0.681,-0.000) (-0.677,-0.000) (-0.673,-0.000) (-0.668,-0.000) (-0.664,-0.000)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.437,-0.006) (-0.447,-0.011) (-0.457,-0.017) (-0.467,-0.022) (-0.476,-0.027) (-0.486,-0.032) (-0.495,-0.037) (-0.505,-0.041) (-0.514,-0.046) (-0.523,-0.050) (-0.532,-0.054) (-0.541,-0.058) (-0.550,-0.062) (-0.559,-0.065) (-0.568,-0.069) (-0.576,-0.072) (-0.585,-0.075) (-0.593,-0.078) (-0.602,-0.081) (-0.610,-0.084) (-0.618,-0.086) (-0.626,-0.089) (-0.634,-0.091) (-0.642,-0.093) (-0.649,-0.095) (-0.657,-0.096) (-0.665,-0.098) (-0.672,-0.099) (-0.679,-0.100) (-0.687,-0.101) (-0.694,-0.102) (-0.701,-0.103) (-0.708,-0.104) (-0.714,-0.104) (-0.721,-0.104) (-0.728,-0.104) (-0.734,-0.104) (-0.741,-0.104) (-0.747,-0.104) (-0.753,-0.104) (-0.759,-0.103) (-0.765,-0.102) (-0.771,-0.101) (-0.777,-0.100) (-0.783,-0.099) (-0.788,-0.098) (-0.794,-0.096) (-0.799,-0.095) (-0.804,-0.093) (-0.809,-0.091) (-0.814,-0.089) (-0.819,-0.087) (-0.824,-0.085) (-0.829,-0.082) (-0.833,-0.080) (-0.838,-0.077) (-0.842,-0.074) (-0.846,-0.071) (-0.851,-0.068) (-0.855,-0.065) (-0.858,-0.061) (-0.862,-0.058) (-0.866,-0.054) (-0.869,-0.051) (-0.873,-0.047) (-0.876,-0.043) (-0.879,-0.039) (-0.882,-0.035) (-0.885,-0.030) (-0.888,-0.026) (-0.891,-0.022) (-0.893,-0.017) (-0.896,-0.012) (-0.898,-0.007) (-0.900,-0.002) (-0.902,0.003) (-0.904,0.008) (-0.906,0.013) (-0.908,0.018) (-0.909,0.024) (-0.911,0.029) (-0.912,0.035) (-0.913,0.041) (-0.914,0.047) (-0.915,0.052) (-0.916,0.058) (-0.916,0.064) (-0.917,0.071) (-0.917,0.077) (-0.917,0.083) (-0.917,0.089) (-0.917,0.096) (-0.917,0.102) (-0.916,0.109) (-0.916,0.116) (-0.915,0.122) (-0.914,0.129) (-0.913,0.136) (-0.912,0.143) (-0.911,0.150) (-0.910,0.157) (-0.908,0.164) (-0.906,0.171) (-0.904,0.178) (-0.902,0.186) (-0.900,0.193) (-0.898,0.200) (-0.896,0.208) (-0.893,0.215) (-0.890,0.222) (-0.887,0.230) (-0.884,0.237) (-0.881,0.245) (-0.877,0.252) (-0.874,0.260) (-0.870,0.267) (-0.866,0.275) (-0.862,0.283) (-0.858,0.290) (-0.854,0.298)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.433,-0.010) (-0.439,-0.020) (-0.445,-0.030) (-0.451,-0.039) (-0.457,-0.048) (-0.464,-0.058) (-0.470,-0.067) (-0.477,-0.075) (-0.483,-0.084) (-0.490,-0.093) (-0.497,-0.101) (-0.504,-0.109) (-0.511,-0.117) (-0.518,-0.125) (-0.525,-0.133) (-0.532,-0.140) (-0.540,-0.148) (-0.547,-0.155) (-0.555,-0.162) (-0.562,-0.169) (-0.570,-0.175) (-0.578,-0.182) (-0.586,-0.188) (-0.594,-0.194) (-0.602,-0.200) (-0.610,-0.206) (-0.619,-0.212) (-0.627,-0.217) (-0.636,-0.223) (-0.644,-0.228) (-0.653,-0.233) (-0.662,-0.238) (-0.670,-0.242) (-0.679,-0.247) (-0.688,-0.251) (-0.698,-0.255) (-0.707,-0.259) (-0.716,-0.263) (-0.725,-0.266) (-0.735,-0.269) (-0.744,-0.273) (-0.754,-0.276) (-0.764,-0.278) (-0.774,-0.281) (-0.783,-0.284) (-0.793,-0.286) (-0.803,-0.288) (-0.813,-0.290) (-0.824,-0.291) (-0.834,-0.293) (-0.844,-0.294) (-0.855,-0.295) (-0.865,-0.296) (-0.876,-0.297) (-0.887,-0.297) (-0.897,-0.298) (-0.908,-0.298) (-0.919,-0.298) (-0.930,-0.297) (-0.941,-0.297) (-0.952,-0.296) (-0.963,-0.295) (-0.974,-0.294) (-0.986,-0.293) (-0.997,-0.291) (-1.009,-0.290) (-1.020,-0.288) (-1.032,-0.286) (-1.043,-0.283) (-1.055,-0.281) (-1.067,-0.278) (-1.079,-0.275) (-1.090,-0.272) (-1.102,-0.268) (-1.114,-0.264) (-1.126,-0.260) (-1.139,-0.256) (-1.151,-0.252) (-1.163,-0.247) (-1.175,-0.242) (-1.187,-0.237) (-1.200,-0.232) (-1.212,-0.226) (-1.225,-0.221) (-1.237,-0.215) (-1.250,-0.208) (-1.262,-0.202) (-1.275,-0.195) (-1.288,-0.188) (-1.300,-0.181) (-1.313,-0.173) (-1.326,-0.165) (-1.339,-0.157) (-1.351,-0.149) (-1.364,-0.140) (-1.377,-0.132) (-1.390,-0.122) (-1.403,-0.113) (-1.416,-0.103) (-1.429,-0.093) (-1.442,-0.083) (-1.455,-0.073) (-1.468,-0.062) (-1.481,-0.051) (-1.494,-0.040) (-1.508,-0.028) (-1.521,-0.016) (-1.534,-0.004) (-1.547,0.008) (-1.560,0.021) (-1.573,0.034) (-1.586,0.048) (-1.599,0.061) (-1.613,0.075) (-1.626,0.089) (-1.639,0.104) (-1.652,0.119) (-1.665,0.134) (-1.678,0.150) (-1.691,0.166)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.427,-0.012) (-0.427,-0.023) (-0.428,-0.035) (-0.429,-0.047) (-0.429,-0.058) (-0.430,-0.070) (-0.432,-0.082) (-0.433,-0.093) (-0.435,-0.105) (-0.437,-0.117) (-0.439,-0.128) (-0.441,-0.140) (-0.443,-0.152) (-0.446,-0.163) (-0.448,-0.175) (-0.451,-0.186) (-0.455,-0.198) (-0.458,-0.210) (-0.461,-0.221) (-0.465,-0.233) (-0.469,-0.245) (-0.473,-0.256) (-0.478,-0.268) (-0.482,-0.280) (-0.487,-0.291) (-0.492,-0.303) (-0.497,-0.315) (-0.502,-0.326) (-0.508,-0.338) (-0.514,-0.350) (-0.519,-0.361) (-0.526,-0.373) (-0.532,-0.385) (-0.538,-0.396) (-0.545,-0.408) (-0.552,-0.420) (-0.559,-0.431) (-0.567,-0.443) (-0.574,-0.455) (-0.582,-0.466) (-0.590,-0.478) (-0.598,-0.489) (-0.607,-0.501) (-0.615,-0.513) (-0.624,-0.524) (-0.633,-0.536) (-0.642,-0.548) (-0.652,-0.559) (-0.662,-0.571) (-0.672,-0.583) (-0.682,-0.594) (-0.692,-0.606) (-0.703,-0.618) (-0.714,-0.629) (-0.725,-0.641) (-0.736,-0.653) (-0.748,-0.664) (-0.759,-0.676) (-0.771,-0.688) (-0.784,-0.699) (-0.796,-0.711) (-0.809,-0.723) (-0.822,-0.734) (-0.835,-0.746) (-0.848,-0.758) (-0.862,-0.769) (-0.876,-0.781) (-0.890,-0.792) (-0.904,-0.804) (-0.919,-0.816) (-0.934,-0.827) (-0.949,-0.839) (-0.965,-0.851) (-0.980,-0.862) (-0.996,-0.874) (-1.013,-0.886) (-1.029,-0.897) (-1.046,-0.909) (-1.063,-0.921) (-1.080,-0.932) (-1.098,-0.944) (-1.116,-0.956) (-1.134,-0.967) (-1.152,-0.979) (-1.171,-0.991) (-1.190,-1.002) (-1.210,-1.014) (-1.229,-1.026) (-1.249,-1.037) (-1.269,-1.049) (-1.290,-1.061) (-1.311,-1.072) (-1.332,-1.084) (-1.353,-1.096) (-1.375,-1.107) (-1.397,-1.119) (-1.419,-1.130) (-1.442,-1.142) (-1.465,-1.154) (-1.488,-1.165) (-1.512,-1.177) (-1.536,-1.189) (-1.560,-1.200) (-1.585,-1.212) (-1.610,-1.224) (-1.635,-1.235) (-1.661,-1.247) (-1.687,-1.259) (-1.713,-1.270) (-1.740,-1.282) (-1.767,-1.294) (-1.794,-1.305) (-1.822,-1.317) (-1.851,-1.329) (-1.879,-1.340) (-1.908,-1.352) (-1.937,-1.364) (-1.967,-1.375) (-1.997,-1.387) (-2.028,-1.399)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.421,-0.010) (-0.416,-0.021) (-0.410,-0.031) (-0.404,-0.042) (-0.399,-0.053) (-0.394,-0.064) (-0.389,-0.075) (-0.383,-0.086) (-0.378,-0.098) (-0.373,-0.109) (-0.369,-0.121) (-0.364,-0.133) (-0.359,-0.145) (-0.355,-0.157) (-0.350,-0.170) (-0.346,-0.183) (-0.342,-0.195) (-0.337,-0.208) (-0.333,-0.222) (-0.329,-0.235) (-0.326,-0.248) (-0.322,-0.262) (-0.318,-0.276) (-0.314,-0.290) (-0.311,-0.304) (-0.307,-0.319) (-0.304,-0.333) (-0.301,-0.348) (-0.298,-0.363) (-0.295,-0.378) (-0.292,-0.393) (-0.289,-0.408) (-0.286,-0.424) (-0.283,-0.440) (-0.281,-0.456) (-0.278,-0.472) (-0.276,-0.488) (-0.273,-0.504) (-0.271,-0.521) (-0.269,-0.538) (-0.267,-0.555) (-0.265,-0.572) (-0.263,-0.590) (-0.261,-0.607) (-0.259,-0.625) (-0.257,-0.643) (-0.256,-0.661) (-0.254,-0.679) (-0.253,-0.698) (-0.251,-0.716) (-0.250,-0.735) (-0.249,-0.754) (-0.248,-0.774) (-0.247,-0.793) (-0.246,-0.813) (-0.245,-0.833) (-0.244,-0.853) (-0.243,-0.873) (-0.242,-0.894) (-0.242,-0.914) (-0.241,-0.935) (-0.241,-0.956) (-0.240,-0.977) (-0.240,-0.999) (-0.240,-1.021) (-0.239,-1.043) (-0.239,-1.065) (-0.239,-1.087) (-0.239,-1.110) (-0.239,-1.132) (-0.239,-1.155) (-0.239,-1.179) (-0.240,-1.202) (-0.240,-1.226) (-0.240,-1.250) (-0.241,-1.274) (-0.241,-1.298) (-0.242,-1.323) (-0.242,-1.347) (-0.243,-1.372) (-0.243,-1.398) (-0.244,-1.423) (-0.245,-1.449) (-0.246,-1.475) (-0.247,-1.501) (-0.247,-1.528) (-0.248,-1.554) (-0.249,-1.581) (-0.250,-1.609) (-0.251,-1.636) (-0.253,-1.664) (-0.254,-1.692) (-0.255,-1.720) (-0.256,-1.749) (-0.257,-1.777) (-0.258,-1.806) (-0.260,-1.836) (-0.261,-1.865) (-0.262,-1.895) (-0.264,-1.925) (-0.265,-1.955) (-0.266,-1.986) (-0.268,-2.017) (-0.269,-2.048) (-0.271,-2.080) (-0.272,-2.112) (-0.274,-2.144) (-0.275,-2.176) (-0.277,-2.209) (-0.278,-2.242) (-0.280,-2.275) (-0.281,-2.308) (-0.283,-2.342) (-0.284,-2.376) (-0.285,-2.411) (-0.287,-2.446) (-0.288,-2.481) (-0.290,-2.516) (-0.291,-2.552) (-0.293,-2.588)};
  \draw[gray!40] plot coordinates {(-0.427,0.000) (-0.417,-0.006) (-0.407,-0.012) (-0.396,-0.018) (-0.386,-0.025) (-0.375,-0.031) (-0.365,-0.038) (-0.354,-0.045) (-0.343,-0.052) (-0.332,-0.059) (-0.321,-0.067) (-0.310,-0.074) (-0.299,-0.082) (-0.288,-0.090) (-0.276,-0.098) (-0.265,-0.106) (-0.253,-0.114) (-0.242,-0.123) (-0.230,-0.131) (-0.218,-0.140) (-0.206,-0.149) (-0.194,-0.159) (-0.182,-0.168) (-0.170,-0.177) (-0.157,-0.187) (-0.145,-0.197) (-0.132,-0.207) (-0.120,-0.217) (-0.107,-0.227) (-0.094,-0.238) (-0.081,-0.248) (-0.068,-0.259) (-0.055,-0.270) (-0.041,-0.281) (-0.028,-0.292) (-0.015,-0.304) (-0.001,-0.315) (0.013,-0.327) (0.026,-0.339) (0.040,-0.351) (0.054,-0.363) (0.068,-0.375) (0.082,-0.387) (0.097,-0.400) (0.111,-0.413) (0.126,-0.425) (0.140,-0.438) (0.155,-0.451) (0.170,-0.465) (0.185,-0.478) (0.200,-0.492) (0.215,-0.505) (0.230,-0.519) (0.246,-0.533) (0.261,-0.547) (0.277,-0.561) (0.293,-0.576) (0.308,-0.590) (0.324,-0.605) (0.340,-0.620) (0.357,-0.634) (0.373,-0.649) (0.389,-0.665) (0.406,-0.680) (0.423,-0.695) (0.439,-0.711) (0.456,-0.726) (0.473,-0.742) (0.490,-0.758) (0.508,-0.774) (0.525,-0.790) (0.542,-0.806) (0.560,-0.822) (0.578,-0.839) (0.596,-0.855) (0.614,-0.872) (0.632,-0.888) (0.650,-0.905) (0.669,-0.922) (0.687,-0.939) (0.706,-0.956) (0.725,-0.973) (0.743,-0.991) (0.763,-1.008) (0.782,-1.025) (0.801,-1.043) (0.820,-1.061) (0.840,-1.078) (0.860,-1.096) (0.880,-1.114) (0.900,-1.132) (0.920,-1.150) (0.940,-1.168) (0.961,-1.186) (0.981,-1.205) (1.002,-1.223) (1.023,-1.241) (1.044,-1.260) (1.065,-1.278) (1.086,-1.297) (1.108,-1.315) (1.129,-1.334) (1.151,-1.353) (1.173,-1.372) (1.195,-1.390) (1.217,-1.409) (1.239,-1.428) (1.262,-1.447) (1.285,-1.466) (1.307,-1.485) (1.330,-1.504) (1.353,-1.523) (1.377,-1.543) (1.400,-1.562) (1.424,-1.581) (1.447,-1.600) (1.471,-1.619) (1.495,-1.639) (1.520,-1.658) (1.544,-1.677) (1.569,-1.696)};
  \draw[gray!40] plot coordinates {(-0.093,0.000) (-0.093,0.005) (-0.093,0.010) (-0.093,0.015) (-0.093,0.020) (-0.094,0.025) (-0.094,0.030) (-0.095,0.035) (-0.096,0.040) (-0.096,0.046) (-0.097,0.051) (-0.098,0.056) (-0.099,0.060) (-0.100,0.065) (-0.101,0.070) (-0.102,0.075) (-0.104,0.080) (-0.105,0.085) (-0.106,0.090) (-0.108,0.095) (-0.110,0.099) (-0.111,0.104) (-0.113,0.109) (-0.115,0.114) (-0.117,0.118) (-0.119,0.123) (-0.121,0.128) (-0.123,0.132) (-0.125,0.137) (-0.127,0.141) (-0.130,0.145) (-0.132,0.150) (-0.135,0.154) (-0.137,0.158) (-0.140,0.163) (-0.143,0.167) (-0.145,0.171) (-0.148,0.175) (-0.151,0.179) (-0.154,0.183) (-0.157,0.187) (-0.160,0.191) (-0.163,0.195) (-0.167,0.198) (-0.170,0.202) (-0.173,0.206) (-0.177,0.209) (-0.180,0.213) (-0.183,0.216) (-0.187,0.220) (-0.191,0.223) (-0.194,0.226) (-0.198,0.230) (-0.202,0.233) (-0.205,0.236) (-0.209,0.239) (-0.213,0.242) (-0.217,0.244) (-0.221,0.247) (-0.225,0.250) (-0.229,0.253) (-0.233,0.255) (-0.237,0.258) (-0.241,0.260) (-0.245,0.262) (-0.249,0.265) (-0.254,0.267) (-0.258,0.269) (-0.262,0.271) (-0.266,0.273) (-0.271,0.275) (-0.275,0.277) (-0.279,0.279) (-0.284,0.280) (-0.288,0.282) (-0.292,0.283) (-0.297,0.285) (-0.301,0.286) (-0.306,0.288) (-0.310,0.289) (-0.314,0.290) (-0.319,0.291) (-0.323,0.292) (-0.328,0.293) (-0.332,0.294) (-0.337,0.295) (-0.341,0.295) (-0.345,0.296) (-0.350,0.297) (-0.354,0.297) (-0.359,0.298) (-0.363,0.298) (-0.368,0.298) (-0.372,0.298) (-0.376,0.299) (-0.381,0.299) (-0.385,0.299) (-0.389,0.299) (-0.394,0.298) (-0.398,0.298) (-0.402,0.298) (-0.407,0.298) (-0.411,0.297) (-0.415,0.297) (-0.419,0.296) (-0.423,0.296) (-0.427,0.295) (-0.432,0.294) (-0.436,0.293) (-0.440,0.293) (-0.444,0.292) (-0.448,0.291) (-0.452,0.290) (-0.456,0.289) (-0.460,0.288) (-0.463,0.286) (-0.467,0.285) (-0.471,0.284) (-0.475,0.283) (-0.478,0.281) (-0.482,0.280) (-0.486,0.278) (-0.489,0.277) (-0.493,0.275) (-0.496,0.274) (-0.500,0.272) (-0.503,0.270) (-0.507,0.268) (-0.510,0.267) (-0.513,0.265) (-0.517,0.263) (-0.520,0.261) (-0.523,0.259) (-0.526,0.257) (-0.529,0.255) (-0.532,0.253) (-0.535,0.251) (-0.538,0.249) (-0.541,0.247) (-0.544,0.245) (-0.547,0.242) (-0.550,0.240) (-0.553,0.238) (-0.555,0.236) (-0.558,0.233) (-0.560,0.231) (-0.563,0.229) (-0.566,0.226) (-0.568,0.224) (-0.570,0.222) (-0.573,0.219) (-0.575,0.217) (-0.577,0.214) (-0.580,0.212) (-0.582,0.210) (-0.584,0.207) (-0.586,0.205) (-0.588,0.202) (-0.590,0.200) (-0.592,0.197) (-0.594,0.194) (-0.596,0.192) (-0.598,0.189) (-0.600,0.187) (-0.601,0.184) (-0.603,0.182) (-0.605,0.179) (-0.606,0.177) (-0.608,0.174) (-0.610,0.171) (-0.611,0.169) (-0.613,0.166) (-0.614,0.164) (-0.616,0.161) (-0.617,0.158) (-0.618,0.156) (-0.620,0.153) (-0.621,0.151) (-0.622,0.148) (-0.623,0.146) (-0.624,0.143) (-0.626,0.140) (-0.627,0.138) (-0.628,0.135) (-0.629,0.133) (-0.630,0.130) (-0.631,0.128) (-0.632,0.125) (-0.633,0.123) (-0.634,0.120) (-0.634,0.117) (-0.635,0.115) (-0.636,0.112) (-0.637,0.110) (-0.638,0.107) (-0.638,0.105) (-0.639,0.103) (-0.640,0.100) (-0.640,0.098) (-0.641,0.095) (-0.642,0.093) (-0.642,0.090) (-0.643,0.088) (-0.643,0.085) (-0.644,0.083) (-0.644,0.081) (-0.645,0.078) (-0.645,0.076) (-0.646,0.073) (-0.646,0.071) (-0.647,0.069) (-0.647,0.066) (-0.647,0.064) (-0.648,0.062) (-0.648,0.059) (-0.648,0.057) (-0.649,0.055) (-0.649,0.052) (-0.649,0.050) (-0.650,0.048) (-0.650,0.045) (-0.650,0.043) (-0.650,0.041) (-0.651,0.038) (-0.651,0.036) (-0.651,0.034) (-0.651,0.032) (-0.651,0.029) (-0.651,0.027) (-0.652,0.025) (-0.652,0.022) (-0.652,0.020) (-0.652,0.018) (-0.652,0.016) (-0.652,0.013) (-0.652,0.011) (-0.652,0.009) (-0.652,0.007) (-0.652,0.004) (-0.652,0.002) (-0.652,0.000) (-0.652,-0.002) (-0.652,-0.004) (-0.652,-0.007) (-0.652,-0.009) (-0.652,-0.011) (-0.652,-0.013) (-0.652,-0.016) (-0.652,-0.018) (-0.652,-0.020) (-0.652,-0.022) (-0.652,-0.025) (-0.651,-0.027) (-0.651,-0.029) (-0.651,-0.032) (-0.651,-0.034) (-0.651,-0.036) (-0.651,-0.038) (-0.650,-0.041) (-0.650,-0.043) (-0.650,-0.045) (-0.650,-0.048) (-0.649,-0.050) (-0.649,-0.052) (-0.649,-0.055) (-0.648,-0.057) (-0.648,-0.059) (-0.648,-0.062) (-0.647,-0.064) (-0.647,-0.066) (-0.647,-0.069) (-0.646,-0.071) (-0.646,-0.073) (-0.645,-0.076) (-0.645,-0.078) (-0.644,-0.081) (-0.644,-0.083) (-0.643,-0.085) (-0.643,-0.088) (-0.642,-0.090) (-0.642,-0.093) (-0.641,-0.095) (-0.640,-0.098) (-0.640,-0.100) (-0.639,-0.103) (-0.638,-0.105) (-0.638,-0.107) (-0.637,-0.110) (-0.636,-0.112) (-0.635,-0.115) (-0.634,-0.117) (-0.634,-0.120) (-0.633,-0.123) (-0.632,-0.125) (-0.631,-0.128) (-0.630,-0.130) (-0.629,-0.133) (-0.628,-0.135) (-0.627,-0.138) (-0.626,-0.140) (-0.624,-0.143) (-0.623,-0.146) (-0.622,-0.148) (-0.621,-0.151) (-0.620,-0.153) (-0.618,-0.156) (-0.617,-0.158) (-0.616,-0.161) (-0.614,-0.164) (-0.613,-0.166) (-0.611,-0.169) (-0.610,-0.171) (-0.608,-0.174) (-0.606,-0.177) (-0.605,-0.179) (-0.603,-0.182) (-0.601,-0.184) (-0.600,-0.187) (-0.598,-0.189) (-0.596,-0.192) (-0.594,-0.194) (-0.592,-0.197) (-0.590,-0.200) (-0.588,-0.202) (-0.586,-0.205) (-0.584,-0.207) (-0.582,-0.210) (-0.580,-0.212) (-0.577,-0.214) (-0.575,-0.217) (-0.573,-0.219) (-0.570,-0.222) (-0.568,-0.224) (-0.566,-0.226) (-0.563,-0.229) (-0.560,-0.231) (-0.558,-0.233) (-0.555,-0.236) (-0.553,-0.238) (-0.550,-0.240) (-0.547,-0.242) (-0.544,-0.245) (-0.541,-0.247) (-0.538,-0.249) (-0.535,-0.251) (-0.532,-0.253) (-0.529,-0.255) (-0.526,-0.257) (-0.523,-0.259) (-0.520,-0.261) (-0.517,-0.263) (-0.513,-0.265) (-0.510,-0.267) (-0.507,-0.268) (-0.503,-0.270) (-0.500,-0.272) (-0.496,-0.274) (-0.493,-0.275) (-0.489,-0.277) (-0.486,-0.278) (-0.482,-0.280) (-0.478,-0.281) (-0.475,-0.283) (-0.471,-0.284) (-0.467,-0.285) (-0.463,-0.286) (-0.460,-0.288) (-0.456,-0.289) (-0.452,-0.290) (-0.448,-0.291) (-0.444,-0.292) (-0.440,-0.293) (-0.436,-0.293) (-0.432,-0.294) (-0.427,-0.295) (-0.423,-0.296) (-0.419,-0.296) (-0.415,-0.297) (-0.411,-0.297) (-0.407,-0.298) (-0.402,-0.298) (-0.398,-0.298) (-0.394,-0.298) (-0.389,-0.299) (-0.385,-0.299) (-0.381,-0.299) (-0.376,-0.299) (-0.372,-0.298) (-0.368,-0.298) (-0.363,-0.298) (-0.359,-0.298) (-0.354,-0.297) (-0.350,-0.297) (-0.345,-0.296) (-0.341,-0.295) (-0.337,-0.295) (-0.332,-0.294) (-0.328,-0.293) (-0.323,-0.292) (-0.319,-0.291) (-0.314,-0.290) (-0.310,-0.289) (-0.306,-0.288) (-0.301,-0.286) (-0.297,-0.285) (-0.292,-0.283) (-0.288,-0.282) (-0.284,-0.280) (-0.279,-0.279) (-0.275,-0.277) (-0.271,-0.275) (-0.266,-0.273) (-0.262,-0.271) (-0.258,-0.269) (-0.254,-0.267) (-0.249,-0.265) (-0.245,-0.262) (-0.241,-0.260) (-0.237,-0.258) (-0.233,-0.255) (-0.229,-0.253) (-0.225,-0.250) (-0.221,-0.247) (-0.217,-0.244) (-0.213,-0.242) (-0.209,-0.239) (-0.205,-0.236) (-0.202,-0.233) (-0.198,-0.230) (-0.194,-0.226) (-0.191,-0.223) (-0.187,-0.220) (-0.183,-0.216) (-0.180,-0.213) (-0.177,-0.209) (-0.173,-0.206) (-0.170,-0.202) (-0.167,-0.198) (-0.163,-0.195) (-0.160,-0.191) (-0.157,-0.187) (-0.154,-0.183) (-0.151,-0.179) (-0.148,-0.175) (-0.145,-0.171) (-0.143,-0.167) (-0.140,-0.163) (-0.137,-0.158) (-0.135,-0.154) (-0.132,-0.150) (-0.130,-0.145) (-0.127,-0.141) (-0.125,-0.137) (-0.123,-0.132) (-0.121,-0.128) (-0.119,-0.123) (-0.117,-0.118) (-0.115,-0.114) (-0.113,-0.109) (-0.111,-0.104) (-0.110,-0.099) (-0.108,-0.095) (-0.106,-0.090) (-0.105,-0.085) (-0.104,-0.080) (-0.102,-0.075) (-0.101,-0.070) (-0.100,-0.065) (-0.099,-0.060) (-0.098,-0.056) (-0.097,-0.051) (-0.096,-0.046) (-0.096,-0.040) (-0.095,-0.035) (-0.094,-0.030) (-0.094,-0.025) (-0.093,-0.020) (-0.093,-0.015) (-0.093,-0.010) (-0.093,-0.005) (-0.093,-0.000)};
  \draw[gray!40] plot coordinates {(0.346,0.000) (0.346,0.013) (0.346,0.026) (0.345,0.038) (0.344,0.051) (0.343,0.064) (0.342,0.076) (0.340,0.089) (0.339,0.102) (0.337,0.114) (0.335,0.127) (0.332,0.140) (0.330,0.152) (0.327,0.164) (0.324,0.177) (0.320,0.189) (0.317,0.201) (0.313,0.214) (0.309,0.226) (0.305,0.238) (0.300,0.250) (0.296,0.261) (0.291,0.273) (0.286,0.285) (0.281,0.296) (0.275,0.308) (0.270,0.319) (0.264,0.331) (0.258,0.342) (0.251,0.353) (0.245,0.364) (0.238,0.374) (0.231,0.385) (0.224,0.395) (0.217,0.406) (0.210,0.416) (0.202,0.426) (0.194,0.436) (0.186,0.446) (0.178,0.455) (0.170,0.465) (0.161,0.474) (0.153,0.483) (0.144,0.492) (0.135,0.501) (0.126,0.509) (0.117,0.518) (0.107,0.526) (0.098,0.534) (0.088,0.542) (0.078,0.550) (0.068,0.557) (0.058,0.564) (0.048,0.571) (0.038,0.578) (0.028,0.585) (0.017,0.591) (0.007,0.597) (-0.004,0.603) (-0.015,0.609) (-0.026,0.615) (-0.037,0.620) (-0.048,0.625) (-0.059,0.630) (-0.070,0.635) (-0.081,0.639) (-0.093,0.644) (-0.104,0.648) (-0.115,0.651) (-0.127,0.655) (-0.138,0.658) (-0.150,0.662) (-0.161,0.664) (-0.173,0.667) (-0.185,0.669) (-0.196,0.672) (-0.208,0.674) (-0.219,0.675) (-0.231,0.677) (-0.243,0.678) (-0.254,0.679) (-0.266,0.680) (-0.277,0.681) (-0.289,0.681) (-0.300,0.681) (-0.312,0.681) (-0.323,0.681) (-0.334,0.680) (-0.346,0.680) (-0.357,0.679) (-0.368,0.678) (-0.379,0.676) (-0.390,0.675) (-0.401,0.673) (-0.412,0.671) (-0.423,0.669) (-0.433,0.666) (-0.444,0.664) (-0.454,0.661) (-0.465,0.658) (-0.475,0.655) (-0.485,0.652) (-0.495,0.648) (-0.505,0.644) (-0.515,0.641) (-0.524,0.637) (-0.534,0.632) (-0.543,0.628) (-0.553,0.624) (-0.562,0.619) (-0.571,0.614) (-0.580,0.609) (-0.588,0.604) (-0.597,0.599) (-0.605,0.594) (-0.613,0.588) (-0.621,0.583) (-0.629,0.577) (-0.637,0.571) (-0.645,0.565) (-0.652,0.559) (-0.659,0.553) (-0.666,0.547) (-0.673,0.541) (-0.680,0.535) (-0.686,0.528) (-0.693,0.522) (-0.699,0.515) (-0.705,0.508) (-0.711,0.502) (-0.717,0.495) (-0.722,0.488) (-0.728,0.481) (-0.733,0.475) (-0.738,0.468) (-0.743,0.461) (-0.747,0.454) (-0.752,0.447) (-0.756,0.440) (-0.760,0.433) (-0.764,0.426) (-0.768,0.419) (-0.772,0.412) (-0.776,0.405) (-0.779,0.398) (-0.782,0.391) (-0.785,0.384) (-0.788,0.377) (-0.791,0.370) (-0.794,0.363) (-0.796,0.356) (-0.798,0.349) (-0.801,0.342) (-0.803,0.336) (-0.805,0.329) (-0.806,0.322) (-0.808,0.316) (-0.810,0.309) (-0.811,0.303) (-0.812,0.296) (-0.813,0.290) (-0.815,0.283) (-0.815,0.277) (-0.816,0.271) (-0.817,0.265) (-0.818,0.259) (-0.818,0.253) (-0.819,0.247) (-0.819,0.241) (-0.819,0.235) (-0.819,0.229) (-0.819,0.224) (-0.819,0.218) (-0.819,0.213) (-0.819,0.207) (-0.819,0.202) (-0.819,0.197) (-0.818,0.191) (-0.818,0.186) (-0.817,0.181) (-0.817,0.176) (-0.816,0.171) (-0.816,0.167) (-0.815,0.162) (-0.814,0.157) (-0.814,0.153) (-0.813,0.148) (-0.812,0.144) (-0.811,0.140) (-0.810,0.136) (-0.809,0.132) (-0.808,0.128) (-0.807,0.124) (-0.806,0.120) (-0.805,0.116) (-0.804,0.112) (-0.803,0.109) (-0.802,0.105) (-0.801,0.101) (-0.800,0.098) (-0.799,0.095) (-0.798,0.091) (-0.797,0.088) (-0.796,0.085) (-0.795,0.082) (-0.794,0.079) (-0.793,0.076) (-0.792,0.073) (-0.791,0.070) (-0.790,0.067) (-0.789,0.065) (-0.788,0.062) (-0.787,0.059) (-0.786,0.057) (-0.785,0.054) (-0.784,0.052) (-0.783,0.049) (-0.783,0.047) (-0.782,0.045) (-0.781,0.042) (-0.780,0.040) (-0.780,0.038) (-0.779,0.036) (-0.778,0.033) (-0.778,0.031) (-0.777,0.029) (-0.776,0.027) (-0.776,0.025) (-0.775,0.023) (-0.775,0.021) (-0.775,0.019) (-0.774,0.017) (-0.774,0.015) (-0.774,0.013) (-0.773,0.011) (-0.773,0.009) (-0.773,0.008) (-0.773,0.006) (-0.773,0.004) (-0.773,0.002) (-0.773,0.000) (-0.773,-0.002) (-0.773,-0.004) (-0.773,-0.006) (-0.773,-0.008) (-0.773,-0.009) (-0.773,-0.011) (-0.774,-0.013) (-0.774,-0.015) (-0.774,-0.017) (-0.775,-0.019) (-0.775,-0.021) (-0.775,-0.023) (-0.776,-0.025) (-0.776,-0.027) (-0.777,-0.029) (-0.778,-0.031) (-0.778,-0.033) (-0.779,-0.036) (-0.780,-0.038) (-0.780,-0.040) (-0.781,-0.042) (-0.782,-0.045) (-0.783,-0.047) (-0.783,-0.049) (-0.784,-0.052) (-0.785,-0.054) (-0.786,-0.057) (-0.787,-0.059) (-0.788,-0.062) (-0.789,-0.065) (-0.790,-0.067) (-0.791,-0.070) (-0.792,-0.073) (-0.793,-0.076) (-0.794,-0.079) (-0.795,-0.082) (-0.796,-0.085) (-0.797,-0.088) (-0.798,-0.091) (-0.799,-0.095) (-0.800,-0.098) (-0.801,-0.101) (-0.802,-0.105) (-0.803,-0.109) (-0.804,-0.112) (-0.805,-0.116) (-0.806,-0.120) (-0.807,-0.124) (-0.808,-0.128) (-0.809,-0.132) (-0.810,-0.136) (-0.811,-0.140) (-0.812,-0.144) (-0.813,-0.148) (-0.814,-0.153) (-0.814,-0.157) (-0.815,-0.162) (-0.816,-0.167) (-0.816,-0.171) (-0.817,-0.176) (-0.817,-0.181) (-0.818,-0.186) (-0.818,-0.191) (-0.819,-0.197) (-0.819,-0.202) (-0.819,-0.207) (-0.819,-0.213) (-0.819,-0.218) (-0.819,-0.224) (-0.819,-0.229) (-0.819,-0.235) (-0.819,-0.241) (-0.819,-0.247) (-0.818,-0.253) (-0.818,-0.259) (-0.817,-0.265) (-0.816,-0.271) (-0.815,-0.277) (-0.815,-0.283) (-0.813,-0.290) (-0.812,-0.296) (-0.811,-0.303) (-0.810,-0.309) (-0.808,-0.316) (-0.806,-0.322) (-0.805,-0.329) (-0.803,-0.336) (-0.801,-0.342) (-0.798,-0.349) (-0.796,-0.356) (-0.794,-0.363) (-0.791,-0.370) (-0.788,-0.377) (-0.785,-0.384) (-0.782,-0.391) (-0.779,-0.398) (-0.776,-0.405) (-0.772,-0.412) (-0.768,-0.419) (-0.764,-0.426) (-0.760,-0.433) (-0.756,-0.440) (-0.752,-0.447) (-0.747,-0.454) (-0.743,-0.461) (-0.738,-0.468) (-0.733,-0.475) (-0.728,-0.481) (-0.722,-0.488) (-0.717,-0.495) (-0.711,-0.502) (-0.705,-0.508) (-0.699,-0.515) (-0.693,-0.522) (-0.686,-0.528) (-0.680,-0.535) (-0.673,-0.541) (-0.666,-0.547) (-0.659,-0.553) (-0.652,-0.559) (-0.645,-0.565) (-0.637,-0.571) (-0.629,-0.577) (-0.621,-0.583) (-0.613,-0.588) (-0.605,-0.594) (-0.597,-0.599) (-0.588,-0.604) (-0.580,-0.609) (-0.571,-0.614) (-0.562,-0.619) (-0.553,-0.624) (-0.543,-0.628) (-0.534,-0.632) (-0.524,-0.637) (-0.515,-0.641) (-0.505,-0.644) (-0.495,-0.648) (-0.485,-0.652) (-0.475,-0.655) (-0.465,-0.658) (-0.454,-0.661) (-0.444,-0.664) (-0.433,-0.666) (-0.423,-0.669) (-0.412,-0.671) (-0.401,-0.673) (-0.390,-0.675) (-0.379,-0.676) (-0.368,-0.678) (-0.357,-0.679) (-0.346,-0.680) (-0.334,-0.680) (-0.323,-0.681) (-0.312,-0.681) (-0.300,-0.681) (-0.289,-0.681) (-0.277,-0.681) (-0.266,-0.680) (-0.254,-0.679) (-0.243,-0.678) (-0.231,-0.677) (-0.219,-0.675) (-0.208,-0.674) (-0.196,-0.672) (-0.185,-0.669) (-0.173,-0.667) (-0.161,-0.664) (-0.150,-0.662) (-0.138,-0.658) (-0.127,-0.655) (-0.115,-0.651) (-0.104,-0.648) (-0.093,-0.644) (-0.081,-0.639) (-0.070,-0.635) (-0.059,-0.630) (-0.048,-0.625) (-0.037,-0.620) (-0.026,-0.615) (-0.015,-0.609) (-0.004,-0.603) (0.007,-0.597) (0.017,-0.591) (0.028,-0.585) (0.038,-0.578) (0.048,-0.571) (0.058,-0.564) (0.068,-0.557) (0.078,-0.550) (0.088,-0.542) (0.098,-0.534) (0.107,-0.526) (0.117,-0.518) (0.126,-0.509) (0.135,-0.501) (0.144,-0.492) (0.153,-0.483) (0.161,-0.474) (0.170,-0.465) (0.178,-0.455) (0.186,-0.446) (0.194,-0.436) (0.202,-0.426) (0.210,-0.416) (0.217,-0.406) (0.224,-0.395) (0.231,-0.385) (0.238,-0.374) (0.245,-0.364) (0.251,-0.353) (0.258,-0.342) (0.264,-0.331) (0.270,-0.319) (0.275,-0.308) (0.281,-0.296) (0.286,-0.285) (0.291,-0.273) (0.296,-0.261) (0.300,-0.250) (0.305,-0.238) (0.309,-0.226) (0.313,-0.214) (0.317,-0.201) (0.320,-0.189) (0.324,-0.177) (0.327,-0.164) (0.330,-0.152) (0.332,-0.140) (0.335,-0.127) (0.337,-0.114) (0.339,-0.102) (0.340,-0.089) (0.342,-0.076) (0.343,-0.064) (0.344,-0.051) (0.345,-0.038) (0.346,-0.026) (0.346,-0.013) (0.346,-0.000)};
  \draw[gray!40] plot coordinates {(0.878,0.000) (0.877,0.022) (0.877,0.045) (0.876,0.067) (0.874,0.090) (0.872,0.112) (0.870,0.134) (0.868,0.157) (0.865,0.179) (0.861,0.201) (0.857,0.223) (0.853,0.245) (0.848,0.267) (0.843,0.289) (0.838,0.311) (0.832,0.333) (0.826,0.354) (0.819,0.376) (0.812,0.397) (0.804,0.419) (0.797,0.440) (0.788,0.461) (0.780,0.482) (0.771,0.502) (0.761,0.523) (0.751,0.543) (0.741,0.563) (0.731,0.583) (0.720,0.603) (0.708,0.623) (0.697,0.642) (0.685,0.661) (0.672,0.680) (0.660,0.699) (0.646,0.717) (0.633,0.735) (0.619,0.753) (0.605,0.771) (0.590,0.788) (0.575,0.805) (0.560,0.822) (0.545,0.839) (0.529,0.855) (0.512,0.871) (0.496,0.886) (0.479,0.902) (0.462,0.917) (0.445,0.931) (0.427,0.945) (0.409,0.959) (0.391,0.973) (0.372,0.986) (0.353,0.999) (0.334,1.011) (0.315,1.023) (0.296,1.035) (0.276,1.046) (0.256,1.057) (0.236,1.067) (0.215,1.077) (0.195,1.086) (0.174,1.095) (0.153,1.104) (0.132,1.112) (0.111,1.120) (0.090,1.127) (0.068,1.134) (0.046,1.140) (0.025,1.146) (0.003,1.151) (-0.019,1.156) (-0.041,1.161) (-0.063,1.165) (-0.085,1.168) (-0.107,1.171) (-0.129,1.173) (-0.151,1.175) (-0.173,1.177) (-0.195,1.178) (-0.217,1.179) (-0.239,1.179) (-0.261,1.178) (-0.283,1.177) (-0.305,1.176) (-0.327,1.174) (-0.348,1.172) (-0.370,1.169) (-0.391,1.166) (-0.412,1.162) (-0.434,1.158) (-0.454,1.153) (-0.475,1.148) (-0.496,1.142) (-0.516,1.136) (-0.536,1.130) (-0.556,1.123) (-0.575,1.116) (-0.595,1.108) (-0.614,1.100) (-0.633,1.091) (-0.651,1.082) (-0.670,1.073) (-0.688,1.063) (-0.705,1.053) (-0.722,1.043) (-0.739,1.032) (-0.756,1.021) (-0.772,1.010) (-0.788,0.998) (-0.804,0.986) (-0.819,0.974) (-0.834,0.962) (-0.848,0.949) (-0.862,0.936) (-0.876,0.923) (-0.889,0.909) (-0.902,0.896) (-0.914,0.882) (-0.927,0.868) (-0.938,0.853) (-0.949,0.839) (-0.960,0.825) (-0.970,0.810) (-0.980,0.795) (-0.990,0.780) (-0.999,0.765) (-1.008,0.750) (-1.016,0.735) (-1.024,0.720) (-1.031,0.705) (-1.038,0.690) (-1.045,0.674) (-1.051,0.659) (-1.057,0.644) (-1.062,0.629) (-1.067,0.614) (-1.071,0.598) (-1.076,0.583) (-1.079,0.568) (-1.083,0.554) (-1.086,0.539) (-1.088,0.524) (-1.091,0.509) (-1.093,0.495) (-1.094,0.481) (-1.095,0.466) (-1.096,0.452) (-1.097,0.438) (-1.097,0.425) (-1.097,0.411) (-1.097,0.398) (-1.096,0.384) (-1.095,0.371) (-1.094,0.359) (-1.092,0.346) (-1.091,0.333) (-1.089,0.321) (-1.086,0.309) (-1.084,0.298) (-1.081,0.286) (-1.079,0.275) (-1.075,0.264) (-1.072,0.253) (-1.069,0.242) (-1.065,0.232) (-1.061,0.222) (-1.058,0.212) (-1.053,0.203) (-1.049,0.193) (-1.045,0.184) (-1.041,0.175) (-1.036,0.167) (-1.031,0.158) (-1.027,0.150) (-1.022,0.142) (-1.017,0.135) (-1.012,0.127) (-1.007,0.120) (-1.002,0.113) (-0.997,0.107) (-0.992,0.100) (-0.987,0.094) (-0.982,0.088) (-0.976,0.083) (-0.971,0.077) (-0.966,0.072) (-0.961,0.067) (-0.956,0.062) (-0.951,0.057) (-0.946,0.053) (-0.941,0.049) (-0.936,0.045) (-0.931,0.041) (-0.926,0.037) (-0.921,0.034) (-0.916,0.031) (-0.911,0.028) (-0.907,0.025) (-0.902,0.022) (-0.898,0.019) (-0.893,0.017) (-0.889,0.015) (-0.885,0.012) (-0.880,0.011) (-0.876,0.009) (-0.872,0.007) (-0.868,0.005) (-0.865,0.004) (-0.861,0.003) (-0.857,0.001) (-0.854,0.000) (-0.850,-0.001) (-0.847,-0.002) (-0.844,-0.002) (-0.841,-0.003) (-0.838,-0.004) (-0.835,-0.004) (-0.832,-0.005) (-0.829,-0.005) (-0.827,-0.005) (-0.824,-0.005) (-0.822,-0.006) (-0.820,-0.006) (-0.818,-0.006) (-0.816,-0.006) (-0.814,-0.005) (-0.812,-0.005) (-0.811,-0.005) (-0.809,-0.005) (-0.808,-0.005) (-0.807,-0.004) (-0.805,-0.004) (-0.804,-0.004) (-0.804,-0.003) (-0.803,-0.003) (-0.802,-0.002) (-0.802,-0.002) (-0.801,-0.001) (-0.801,-0.001) (-0.801,-0.000) (-0.801,-0.000) (-0.801,0.000) (-0.801,0.001) (-0.801,0.001) (-0.802,0.002) (-0.802,0.002) (-0.803,0.003) (-0.804,0.003) (-0.804,0.004) (-0.805,0.004) (-0.807,0.004) (-0.808,0.005) (-0.809,0.005) (-0.811,0.005) (-0.812,0.005) (-0.814,0.005) (-0.816,0.006) (-0.818,0.006) (-0.820,0.006) (-0.822,0.006) (-0.824,0.005) (-0.827,0.005) (-0.829,0.005) (-0.832,0.005) (-0.835,0.004) (-0.838,0.004) (-0.841,0.003) (-0.844,0.002) (-0.847,0.002) (-0.850,0.001) (-0.854,-0.000) (-0.857,-0.001) (-0.861,-0.003) (-0.865,-0.004) (-0.868,-0.005) (-0.872,-0.007) (-0.876,-0.009) (-0.880,-0.011) (-0.885,-0.012) (-0.889,-0.015) (-0.893,-0.017) (-0.898,-0.019) (-0.902,-0.022) (-0.907,-0.025) (-0.911,-0.028) (-0.916,-0.031) (-0.921,-0.034) (-0.926,-0.037) (-0.931,-0.041) (-0.936,-0.045) (-0.941,-0.049) (-0.946,-0.053) (-0.951,-0.057) (-0.956,-0.062) (-0.961,-0.067) (-0.966,-0.072) (-0.971,-0.077) (-0.976,-0.083) (-0.982,-0.088) (-0.987,-0.094) (-0.992,-0.100) (-0.997,-0.107) (-1.002,-0.113) (-1.007,-0.120) (-1.012,-0.127) (-1.017,-0.135) (-1.022,-0.142) (-1.027,-0.150) (-1.031,-0.158) (-1.036,-0.167) (-1.041,-0.175) (-1.045,-0.184) (-1.049,-0.193) (-1.053,-0.203) (-1.058,-0.212) (-1.061,-0.222) (-1.065,-0.232) (-1.069,-0.242) (-1.072,-0.253) (-1.075,-0.264) (-1.079,-0.275) (-1.081,-0.286) (-1.084,-0.298) (-1.086,-0.309) (-1.089,-0.321) (-1.091,-0.333) (-1.092,-0.346) (-1.094,-0.359) (-1.095,-0.371) (-1.096,-0.384) (-1.097,-0.398) (-1.097,-0.411) (-1.097,-0.425) (-1.097,-0.438) (-1.096,-0.452) (-1.095,-0.466) (-1.094,-0.481) (-1.093,-0.495) (-1.091,-0.509) (-1.088,-0.524) (-1.086,-0.539) (-1.083,-0.554) (-1.079,-0.568) (-1.076,-0.583) (-1.071,-0.598) (-1.067,-0.614) (-1.062,-0.629) (-1.057,-0.644) (-1.051,-0.659) (-1.045,-0.674) (-1.038,-0.690) (-1.031,-0.705) (-1.024,-0.720) (-1.016,-0.735) (-1.008,-0.750) (-0.999,-0.765) (-0.990,-0.780) (-0.980,-0.795) (-0.970,-0.810) (-0.960,-0.825) (-0.949,-0.839) (-0.938,-0.853) (-0.927,-0.868) (-0.914,-0.882) (-0.902,-0.896) (-0.889,-0.909) (-0.876,-0.923) (-0.862,-0.936) (-0.848,-0.949) (-0.834,-0.962) (-0.819,-0.974) (-0.804,-0.986) (-0.788,-0.998) (-0.772,-1.010) (-0.756,-1.021) (-0.739,-1.032) (-0.722,-1.043) (-0.705,-1.053) (-0.688,-1.063) (-0.670,-1.073) (-0.651,-1.082) (-0.633,-1.091) (-0.614,-1.100) (-0.595,-1.108) (-0.575,-1.116) (-0.556,-1.123) (-0.536,-1.130) (-0.516,-1.136) (-0.496,-1.142) (-0.475,-1.148) (-0.454,-1.153) (-0.434,-1.158) (-0.412,-1.162) (-0.391,-1.166) (-0.370,-1.169) (-0.348,-1.172) (-0.327,-1.174) (-0.305,-1.176) (-0.283,-1.177) (-0.261,-1.178) (-0.239,-1.179) (-0.217,-1.179) (-0.195,-1.178) (-0.173,-1.177) (-0.151,-1.175) (-0.129,-1.173) (-0.107,-1.171) (-0.085,-1.168) (-0.063,-1.165) (-0.041,-1.161) (-0.019,-1.156) (0.003,-1.151) (0.025,-1.146) (0.046,-1.140) (0.068,-1.134) (0.090,-1.127) (0.111,-1.120) (0.132,-1.112) (0.153,-1.104) (0.174,-1.095) (0.195,-1.086) (0.215,-1.077) (0.236,-1.067) (0.256,-1.057) (0.276,-1.046) (0.296,-1.035) (0.315,-1.023) (0.334,-1.011) (0.353,-0.999) (0.372,-0.986) (0.391,-0.973) (0.409,-0.959) (0.427,-0.945) (0.445,-0.931) (0.462,-0.917) (0.479,-0.902) (0.496,-0.886) (0.512,-0.871) (0.529,-0.855) (0.545,-0.839) (0.560,-0.822) (0.575,-0.805) (0.590,-0.788) (0.605,-0.771) (0.619,-0.753) (0.633,-0.735) (0.646,-0.717) (0.660,-0.699) (0.672,-0.680) (0.685,-0.661) (0.697,-0.642) (0.708,-0.623) (0.720,-0.603) (0.731,-0.583) (0.741,-0.563) (0.751,-0.543) (0.761,-0.523) (0.771,-0.502) (0.780,-0.482) (0.788,-0.461) (0.797,-0.440) (0.804,-0.419) (0.812,-0.397) (0.819,-0.376) (0.826,-0.354) (0.832,-0.333) (0.838,-0.311) (0.843,-0.289) (0.848,-0.267) (0.853,-0.245) (0.857,-0.223) (0.861,-0.201) (0.865,-0.179) (0.868,-0.157) (0.870,-0.134) (0.872,-0.112) (0.874,-0.090) (0.876,-0.067) (0.877,-0.045) (0.877,-0.022) (0.878,-0.000)};
  \draw[gray!40] plot coordinates {(1.482,0.000) (1.482,0.033) (1.481,0.066) (1.479,0.099) (1.477,0.132) (1.475,0.165) (1.472,0.198) (1.468,0.231) (1.464,0.264) (1.459,0.297) (1.454,0.330) (1.448,0.363) (1.441,0.395) (1.434,0.428) (1.426,0.461) (1.418,0.493) (1.409,0.525) (1.400,0.557) (1.390,0.589) (1.380,0.621) (1.368,0.653) (1.357,0.685) (1.344,0.716) (1.332,0.747) (1.318,0.778) (1.304,0.809) (1.289,0.840) (1.274,0.870) (1.258,0.901) (1.242,0.931) (1.225,0.960) (1.207,0.990) (1.189,1.019) (1.170,1.048) (1.151,1.077) (1.131,1.105) (1.111,1.133) (1.090,1.161) (1.068,1.188) (1.046,1.215) (1.023,1.241) (0.999,1.267) (0.975,1.293) (0.951,1.318) (0.926,1.343) (0.900,1.367) (0.874,1.391) (0.847,1.415) (0.820,1.437) (0.792,1.460) (0.763,1.482) (0.735,1.503) (0.705,1.523) (0.675,1.543) (0.645,1.563) (0.614,1.582) (0.583,1.600) (0.551,1.617) (0.519,1.634) (0.487,1.650) (0.454,1.666) (0.421,1.680) (0.387,1.694) (0.353,1.707) (0.319,1.720) (0.284,1.731) (0.249,1.742) (0.214,1.752) (0.178,1.762) (0.143,1.770) (0.107,1.778) (0.071,1.785) (0.034,1.791) (-0.002,1.796) (-0.038,1.800) (-0.075,1.803) (-0.112,1.806) (-0.148,1.807) (-0.185,1.808) (-0.222,1.807) (-0.258,1.806) (-0.295,1.804) (-0.332,1.801) (-0.368,1.798) (-0.404,1.793) (-0.440,1.787) (-0.476,1.781) (-0.512,1.773) (-0.547,1.765) (-0.582,1.756) (-0.617,1.746) (-0.652,1.735) (-0.686,1.723) (-0.719,1.710) (-0.753,1.697) (-0.785,1.683) (-0.818,1.668) (-0.850,1.652) (-0.881,1.635) (-0.912,1.618) (-0.942,1.600) (-0.972,1.581) (-1.001,1.562) (-1.029,1.541) (-1.057,1.521) (-1.084,1.499) (-1.110,1.477) (-1.136,1.454) (-1.161,1.431) (-1.185,1.407) (-1.208,1.383) (-1.231,1.358) (-1.252,1.333) (-1.273,1.308) (-1.294,1.282) (-1.313,1.255) (-1.331,1.229) (-1.349,1.201) (-1.366,1.174) (-1.382,1.147) (-1.397,1.119) (-1.411,1.091) (-1.424,1.063) (-1.437,1.034) (-1.448,1.006) (-1.459,0.978) (-1.469,0.949) (-1.478,0.921) (-1.486,0.892) (-1.494,0.864) (-1.500,0.835) (-1.506,0.807) (-1.511,0.779) (-1.515,0.751) (-1.518,0.723) (-1.520,0.696) (-1.522,0.668) (-1.523,0.641) (-1.523,0.614) (-1.522,0.588) (-1.521,0.561) (-1.519,0.536) (-1.516,0.510) (-1.513,0.485) (-1.509,0.460) (-1.505,0.436) (-1.500,0.412) (-1.494,0.389) (-1.488,0.366) (-1.481,0.344) (-1.473,0.322) (-1.466,0.300) (-1.457,0.279) (-1.449,0.259) (-1.439,0.239) (-1.430,0.220) (-1.420,0.201) (-1.410,0.183) (-1.399,0.165) (-1.388,0.148) (-1.377,0.132) (-1.366,0.116) (-1.354,0.100) (-1.342,0.085) (-1.330,0.071) (-1.318,0.057) (-1.306,0.044) (-1.293,0.032) (-1.281,0.020) (-1.268,0.008) (-1.255,-0.003) (-1.243,-0.013) (-1.230,-0.023) (-1.217,-0.032) (-1.204,-0.041) (-1.191,-0.049) (-1.179,-0.057) (-1.166,-0.064) (-1.153,-0.071) (-1.141,-0.077) (-1.128,-0.083) (-1.116,-0.089) (-1.104,-0.094) (-1.092,-0.098) (-1.080,-0.102) (-1.068,-0.106) (-1.056,-0.110) (-1.045,-0.113) (-1.034,-0.115) (-1.023,-0.117) (-1.012,-0.119) (-1.001,-0.121) (-0.991,-0.122) (-0.980,-0.123) (-0.970,-0.124) (-0.961,-0.124) (-0.951,-0.124) (-0.942,-0.124) (-0.933,-0.124) (-0.924,-0.123) (-0.915,-0.122) (-0.907,-0.121) (-0.899,-0.120) (-0.891,-0.119) (-0.883,-0.117) (-0.876,-0.115) (-0.869,-0.113) (-0.862,-0.111) (-0.855,-0.109) (-0.849,-0.107) (-0.842,-0.104) (-0.836,-0.102) (-0.831,-0.099) (-0.825,-0.096) (-0.820,-0.093) (-0.815,-0.090) (-0.810,-0.087) (-0.805,-0.084) (-0.801,-0.081) (-0.797,-0.077) (-0.793,-0.074) (-0.789,-0.070) (-0.786,-0.067) (-0.782,-0.064) (-0.779,-0.060) (-0.776,-0.056) (-0.774,-0.053) (-0.771,-0.049) (-0.769,-0.045) (-0.767,-0.042) (-0.765,-0.038) (-0.763,-0.034) (-0.762,-0.030) (-0.760,-0.027) (-0.759,-0.023) (-0.758,-0.019) (-0.757,-0.015) (-0.757,-0.011) (-0.756,-0.008) (-0.756,-0.004) (-0.756,-0.000) (-0.756,0.004) (-0.756,0.008) (-0.757,0.011) (-0.757,0.015) (-0.758,0.019) (-0.759,0.023) (-0.760,0.027) (-0.762,0.030) (-0.763,0.034) (-0.765,0.038) (-0.767,0.042) (-0.769,0.045) (-0.771,0.049) (-0.774,0.053) (-0.776,0.056) (-0.779,0.060) (-0.782,0.064) (-0.786,0.067) (-0.789,0.070) (-0.793,0.074) (-0.797,0.077) (-0.801,0.081) (-0.805,0.084) (-0.810,0.087) (-0.815,0.090) (-0.820,0.093) (-0.825,0.096) (-0.831,0.099) (-0.836,0.102) (-0.842,0.104) (-0.849,0.107) (-0.855,0.109) (-0.862,0.111) (-0.869,0.113) (-0.876,0.115) (-0.883,0.117) (-0.891,0.119) (-0.899,0.120) (-0.907,0.121) (-0.915,0.122) (-0.924,0.123) (-0.933,0.124) (-0.942,0.124) (-0.951,0.124) (-0.961,0.124) (-0.970,0.124) (-0.980,0.123) (-0.991,0.122) (-1.001,0.121) (-1.012,0.119) (-1.023,0.117) (-1.034,0.115) (-1.045,0.113) (-1.056,0.110) (-1.068,0.106) (-1.080,0.102) (-1.092,0.098) (-1.104,0.094) (-1.116,0.089) (-1.128,0.083) (-1.141,0.077) (-1.153,0.071) (-1.166,0.064) (-1.179,0.057) (-1.191,0.049) (-1.204,0.041) (-1.217,0.032) (-1.230,0.023) (-1.243,0.013) (-1.255,0.003) (-1.268,-0.008) (-1.281,-0.020) (-1.293,-0.032) (-1.306,-0.044) (-1.318,-0.057) (-1.330,-0.071) (-1.342,-0.085) (-1.354,-0.100) (-1.366,-0.116) (-1.377,-0.132) (-1.388,-0.148) (-1.399,-0.165) (-1.410,-0.183) (-1.420,-0.201) (-1.430,-0.220) (-1.439,-0.239) (-1.449,-0.259) (-1.457,-0.279) (-1.466,-0.300) (-1.473,-0.322) (-1.481,-0.344) (-1.488,-0.366) (-1.494,-0.389) (-1.500,-0.412) (-1.505,-0.436) (-1.509,-0.460) (-1.513,-0.485) (-1.516,-0.510) (-1.519,-0.536) (-1.521,-0.561) (-1.522,-0.588) (-1.523,-0.614) (-1.523,-0.641) (-1.522,-0.668) (-1.520,-0.696) (-1.518,-0.723) (-1.515,-0.751) (-1.511,-0.779) (-1.506,-0.807) (-1.500,-0.835) (-1.494,-0.864) (-1.486,-0.892) (-1.478,-0.921) (-1.469,-0.949) (-1.459,-0.978) (-1.448,-1.006) (-1.437,-1.034) (-1.424,-1.063) (-1.411,-1.091) (-1.397,-1.119) (-1.382,-1.147) (-1.366,-1.174) (-1.349,-1.201) (-1.331,-1.229) (-1.313,-1.255) (-1.294,-1.282) (-1.273,-1.308) (-1.252,-1.333) (-1.231,-1.358) (-1.208,-1.383) (-1.185,-1.407) (-1.161,-1.431) (-1.136,-1.454) (-1.110,-1.477) (-1.084,-1.499) (-1.057,-1.521) (-1.029,-1.541) (-1.001,-1.562) (-0.972,-1.581) (-0.942,-1.600) (-0.912,-1.618) (-0.881,-1.635) (-0.850,-1.652) (-0.818,-1.668) (-0.785,-1.683) (-0.753,-1.697) (-0.719,-1.710) (-0.686,-1.723) (-0.652,-1.735) (-0.617,-1.746) (-0.582,-1.756) (-0.547,-1.765) (-0.512,-1.773) (-0.476,-1.781) (-0.440,-1.787) (-0.404,-1.793) (-0.368,-1.798) (-0.332,-1.801) (-0.295,-1.804) (-0.258,-1.806) (-0.222,-1.807) (-0.185,-1.808) (-0.148,-1.807) (-0.112,-1.806) (-0.075,-1.803) (-0.038,-1.800) (-0.002,-1.796) (0.034,-1.791) (0.071,-1.785) (0.107,-1.778) (0.143,-1.770) (0.178,-1.762) (0.214,-1.752) (0.249,-1.742) (0.284,-1.731) (0.319,-1.720) (0.353,-1.707) (0.387,-1.694) (0.421,-1.680) (0.454,-1.666) (0.487,-1.650) (0.519,-1.634) (0.551,-1.617) (0.583,-1.600) (0.614,-1.582) (0.645,-1.563) (0.675,-1.543) (0.705,-1.523) (0.735,-1.503) (0.763,-1.482) (0.792,-1.460) (0.820,-1.437) (0.847,-1.415) (0.874,-1.391) (0.900,-1.367) (0.926,-1.343) (0.951,-1.318) (0.975,-1.293) (0.999,-1.267) (1.023,-1.241) (1.046,-1.215) (1.068,-1.188) (1.090,-1.161) (1.111,-1.133) (1.131,-1.105) (1.151,-1.077) (1.170,-1.048) (1.189,-1.019) (1.207,-0.990) (1.225,-0.960) (1.242,-0.931) (1.258,-0.901) (1.274,-0.870) (1.289,-0.840) (1.304,-0.809) (1.318,-0.778) (1.332,-0.747) (1.344,-0.716) (1.357,-0.685) (1.368,-0.653) (1.380,-0.621) (1.390,-0.589) (1.400,-0.557) (1.409,-0.525) (1.418,-0.493) (1.426,-0.461) (1.434,-0.428) (1.441,-0.395) (1.448,-0.363) (1.454,-0.330) (1.459,-0.297) (1.464,-0.264) (1.468,-0.231) (1.472,-0.198) (1.475,-0.165) (1.477,-0.132) (1.479,-0.099) (1.481,-0.066) (1.482,-0.033) (1.482,-0.000)};
  \draw[blue!70!black] plot coordinates {(2.133,0.000) (2.133,0.044) (2.132,0.087) (2.130,0.131) (2.128,0.174) (2.125,0.217) (2.121,0.261) (2.117,0.304) (2.112,0.348) (2.107,0.391) (2.101,0.435) (2.094,0.478) (2.086,0.522) (2.078,0.565) (2.069,0.608) (2.060,0.652) (2.049,0.695) (2.039,0.738) (2.027,0.781) (2.014,0.825) (2.001,0.868) (1.987,0.911) (1.973,0.953) (1.957,0.996) (1.941,1.039) (1.924,1.082) (1.906,1.124) (1.888,1.166) (1.868,1.209) (1.848,1.251) (1.827,1.292) (1.805,1.334) (1.782,1.375) (1.759,1.417) (1.734,1.457) (1.709,1.498) (1.683,1.538) (1.656,1.578) (1.627,1.618) (1.599,1.657) (1.569,1.696) (1.538,1.735) (1.506,1.773) (1.474,1.811) (1.440,1.848) (1.406,1.884) (1.370,1.920) (1.334,1.956) (1.297,1.991) (1.259,2.025) (1.220,2.058) (1.180,2.091) (1.139,2.123) (1.097,2.154) (1.055,2.185) (1.011,2.215) (0.967,2.243) (0.921,2.271) (0.875,2.298) (0.829,2.324) (0.781,2.349) (0.733,2.373) (0.684,2.396) (0.634,2.417) (0.583,2.438) (0.532,2.457) (0.480,2.475) (0.428,2.492) (0.375,2.508) (0.321,2.522) (0.267,2.535) (0.212,2.547) (0.157,2.557) (0.102,2.566) (0.046,2.574) (-0.010,2.580) (-0.066,2.584) (-0.122,2.588) (-0.179,2.589) (-0.236,2.589) (-0.293,2.588) (-0.350,2.585) (-0.406,2.580) (-0.463,2.574) (-0.520,2.567) (-0.576,2.557) (-0.632,2.547) (-0.688,2.534) (-0.744,2.520) (-0.799,2.505) (-0.853,2.488) (-0.907,2.469) (-0.961,2.449) (-1.014,2.428) (-1.066,2.405) (-1.117,2.380) (-1.168,2.354) (-1.218,2.327) (-1.267,2.298) (-1.315,2.268) (-1.362,2.237) (-1.407,2.204) (-1.452,2.170) (-1.496,2.135) (-1.538,2.099) (-1.580,2.061) (-1.619,2.023) (-1.658,1.983) (-1.695,1.943) (-1.731,1.901) (-1.766,1.859) (-1.799,1.815) (-1.831,1.771) (-1.861,1.727) (-1.889,1.681) (-1.916,1.635) (-1.942,1.589) (-1.966,1.542) (-1.988,1.494) (-2.009,1.447) (-2.028,1.399) (-2.045,1.350) (-2.061,1.302) (-2.075,1.253) (-2.088,1.204) (-2.099,1.156) (-2.109,1.107) (-2.117,1.059) (-2.123,1.010) (-2.128,0.962) (-2.131,0.914) (-2.133,0.867) (-2.133,0.820) (-2.132,0.774) (-2.129,0.728) (-2.125,0.682) (-2.120,0.637) (-2.113,0.593) (-2.105,0.550) (-2.096,0.507) (-2.085,0.465) (-2.074,0.424) (-2.061,0.383) (-2.047,0.344) (-2.032,0.306) (-2.016,0.268) (-2.000,0.232) (-1.982,0.196) (-1.963,0.162) (-1.944,0.128) (-1.924,0.096) (-1.903,0.065) (-1.881,0.035) (-1.859,0.006) (-1.836,-0.022) (-1.813,-0.049) (-1.789,-0.074) (-1.765,-0.099) (-1.741,-0.122) (-1.716,-0.144) (-1.691,-0.166) (-1.666,-0.186) (-1.641,-0.204) (-1.615,-0.222) (-1.589,-0.239) (-1.564,-0.254) (-1.538,-0.269) (-1.512,-0.282) (-1.487,-0.295) (-1.461,-0.306) (-1.436,-0.316) (-1.411,-0.326) (-1.386,-0.334) (-1.361,-0.342) (-1.336,-0.348) (-1.312,-0.354) (-1.288,-0.359) (-1.265,-0.363) (-1.242,-0.367) (-1.219,-0.369) (-1.197,-0.371) (-1.175,-0.372) (-1.153,-0.373) (-1.132,-0.373) (-1.112,-0.372) (-1.092,-0.370) (-1.072,-0.368) (-1.053,-0.366) (-1.035,-0.363) (-1.017,-0.359) (-0.999,-0.356) (-0.982,-0.351) (-0.966,-0.347) (-0.950,-0.341) (-0.935,-0.336) (-0.920,-0.330) (-0.906,-0.324) (-0.892,-0.318) (-0.879,-0.312) (-0.866,-0.305) (-0.854,-0.298) (-0.842,-0.291) (-0.831,-0.284) (-0.820,-0.276) (-0.810,-0.269) (-0.800,-0.261) (-0.790,-0.253) (-0.781,-0.246) (-0.773,-0.238) (-0.765,-0.230) (-0.757,-0.222) (-0.750,-0.214) (-0.743,-0.206) (-0.736,-0.198) (-0.730,-0.190) (-0.725,-0.183) (-0.719,-0.175) (-0.714,-0.167) (-0.709,-0.159) (-0.705,-0.151) (-0.701,-0.144) (-0.697,-0.136) (-0.693,-0.128) (-0.690,-0.121) (-0.686,-0.113) (-0.684,-0.106) (-0.681,-0.099) (-0.678,-0.091) (-0.676,-0.084) (-0.674,-0.077) (-0.672,-0.070) (-0.671,-0.063) (-0.669,-0.056) (-0.668,-0.049) (-0.667,-0.042) (-0.666,-0.035) (-0.665,-0.028) (-0.665,-0.021) (-0.664,-0.014) (-0.664,-0.007) (-0.664,-0.000) (-0.664,0.007) (-0.664,0.014) (-0.665,0.021) (-0.665,0.028) (-0.666,0.035) (-0.667,0.042) (-0.668,0.049) (-0.669,0.056) (-0.671,0.063) (-0.672,0.070) (-0.674,0.077) (-0.676,0.084) (-0.678,0.091) (-0.681,0.099) (-0.684,0.106) (-0.686,0.113) (-0.690,0.121) (-0.693,0.128) (-0.697,0.136) (-0.701,0.144) (-0.705,0.151) (-0.709,0.159) (-0.714,0.167) (-0.719,0.175) (-0.725,0.183) (-0.730,0.190) (-0.736,0.198) (-0.743,0.206) (-0.750,0.214) (-0.757,0.222) (-0.765,0.230) (-0.773,0.238) (-0.781,0.246) (-0.790,0.253) (-0.800,0.261) (-0.810,0.269) (-0.820,0.276) (-0.831,0.284) (-0.842,0.291) (-0.854,0.298) (-0.866,0.305) (-0.879,0.312) (-0.892,0.318) (-0.906,0.324) (-0.920,0.330) (-0.935,0.336) (-0.950,0.341) (-0.966,0.347) (-0.982,0.351) (-0.999,0.356) (-1.017,0.359) (-1.035,0.363) (-1.053,0.366) (-1.072,0.368) (-1.092,0.370) (-1.112,0.372) (-1.132,0.373) (-1.153,0.373) (-1.175,0.372) (-1.197,0.371) (-1.219,0.369) (-1.242,0.367) (-1.265,0.363) (-1.288,0.359) (-1.312,0.354) (-1.336,0.348) (-1.361,0.342) (-1.386,0.334) (-1.411,0.326) (-1.436,0.316) (-1.461,0.306) (-1.487,0.295) (-1.512,0.282) (-1.538,0.269) (-1.564,0.254) (-1.589,0.239) (-1.615,0.222) (-1.641,0.204) (-1.666,0.186) (-1.691,0.166) (-1.716,0.144) (-1.741,0.122) (-1.765,0.099) (-1.789,0.074) (-1.813,0.049) (-1.836,0.022) (-1.859,-0.006) (-1.881,-0.035) (-1.903,-0.065) (-1.924,-0.096) (-1.944,-0.128) (-1.963,-0.162) (-1.982,-0.196) (-2.000,-0.232) (-2.016,-0.268) (-2.032,-0.306) (-2.047,-0.344) (-2.061,-0.383) (-2.074,-0.424) (-2.085,-0.465) (-2.096,-0.507) (-2.105,-0.550) (-2.113,-0.593) (-2.120,-0.637) (-2.125,-0.682) (-2.129,-0.728) (-2.132,-0.774) (-2.133,-0.820) (-2.133,-0.867) (-2.131,-0.914) (-2.128,-0.962) (-2.123,-1.010) (-2.117,-1.059) (-2.109,-1.107) (-2.099,-1.156) (-2.088,-1.204) (-2.075,-1.253) (-2.061,-1.302) (-2.045,-1.350) (-2.028,-1.399) (-2.009,-1.447) (-1.988,-1.494) (-1.966,-1.542) (-1.942,-1.589) (-1.916,-1.635) (-1.889,-1.681) (-1.861,-1.727) (-1.831,-1.771) (-1.799,-1.815) (-1.766,-1.859) (-1.731,-1.901) (-1.695,-1.943) (-1.658,-1.983) (-1.619,-2.023) (-1.580,-2.061) (-1.538,-2.099) (-1.496,-2.135) (-1.452,-2.170) (-1.407,-2.204) (-1.362,-2.237) (-1.315,-2.268) (-1.267,-2.298) (-1.218,-2.327) (-1.168,-2.354) (-1.117,-2.380) (-1.066,-2.405) (-1.014,-2.428) (-0.961,-2.449) (-0.907,-2.469) (-0.853,-2.488) (-0.799,-2.505) (-0.744,-2.520) (-0.688,-2.534) (-0.632,-2.547) (-0.576,-2.557) (-0.520,-2.567) (-0.463,-2.574) (-0.406,-2.580) (-0.350,-2.585) (-0.293,-2.588) (-0.236,-2.589) (-0.179,-2.589) (-0.122,-2.588) (-0.066,-2.584) (-0.010,-2.580) (0.046,-2.574) (0.102,-2.566) (0.157,-2.557) (0.212,-2.547) (0.267,-2.535) (0.321,-2.522) (0.375,-2.508) (0.428,-2.492) (0.480,-2.475) (0.532,-2.457) (0.583,-2.438) (0.634,-2.417) (0.684,-2.396) (0.733,-2.373) (0.781,-2.349) (0.829,-2.324) (0.875,-2.298) (0.921,-2.271) (0.967,-2.243) (1.011,-2.215) (1.055,-2.185) (1.097,-2.154) (1.139,-2.123) (1.180,-2.091) (1.220,-2.058) (1.259,-2.025) (1.297,-1.991) (1.334,-1.956) (1.370,-1.920) (1.406,-1.884) (1.440,-1.848) (1.474,-1.811) (1.506,-1.773) (1.538,-1.735) (1.569,-1.696) (1.599,-1.657) (1.627,-1.618) (1.656,-1.578) (1.683,-1.538) (1.709,-1.498) (1.734,-1.457) (1.759,-1.417) (1.782,-1.375) (1.805,-1.334) (1.827,-1.292) (1.848,-1.251) (1.868,-1.209) (1.888,-1.166) (1.906,-1.124) (1.924,-1.082) (1.941,-1.039) (1.957,-0.996) (1.973,-0.953) (1.987,-0.911) (2.001,-0.868) (2.014,-0.825) (2.027,-0.781) (2.039,-0.738) (2.049,-0.695) (2.060,-0.652) (2.069,-0.608) (2.078,-0.565) (2.086,-0.522) (2.094,-0.478) (2.101,-0.435) (2.107,-0.391) (2.112,-0.348) (2.117,-0.304) (2.121,-0.261) (2.125,-0.217) (2.128,-0.174) (2.130,-0.131) (2.132,-0.087) (2.133,-0.044) (2.133,-0.000)};
  \fill (0,0) circle (1.2pt);  % f(0)=0
\end{tikzpicture}

